Improved Approximation Algorithms for (1,2)-TSP and Max-TSP Using Path Covers in the Semi-Streaming Model

We investigate semi-streaming algorithms for the Traveling Salesman Problem (TSP). Specifically, we focus on a variant known as the $(1,2)$-TSP, where the distances between any two vertices are either one or two. Our primary emphasis is on the closely related Maximum Path Cover Problem, which aims to find a collection of vertex-disjoint paths that cover the maximum number of edges in a graph. We propose an algorithm that, for any $\epsilon > 0$, achieves a $(\frac{2}{3}-\epsilon)$-approximation of the maximum path cover size for an $n$-vertex graph, using $\text{poly}(\frac{1}{\epsilon})$ passes. This result improves upon the previous $\frac{1}{2}$-approximation by Behnezhad et al. [ICALP 2024] in the semi-streaming model. Building on this result, we design a semi-streaming algorithm that constructs a tour for an instance of $(1,2)$-TSP with an approximation factor of $(\frac{4}{3} + \epsilon)$, improving upon the previous $\frac{3}{2}$-approximation actor algorithm by Behnezhad et al. [ICALP 2024] (Although it is not explicitly stated in the paper that their algorithm works in the semi-streaming model, it is easy to verify). Furthermore, we extend our approach to develop an approximation algorithm for the Maximum TSP (Max-TSP), where the goal is to find a Hamiltonian cycle with the maximum possible weight in a given weighted graph $G$. Our algorithm provides a $(\frac{7}{12} - \epsilon)$-approximation for Max-TSP in $\text{poly}(\frac{1}{\epsilon})$ passes, improving on the previously known $(\frac{1}{2}-\epsilon)$-approximation obtained via maximum weight matching in the semi-streaming model.

==> figures/fig-appendixA-charge-1.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,124.07) .. controls (224,125.3) and (225,126.3) .. (226.23,126.3) .. controls (227.47,126.3) and (228.47,125.3) .. (228.47,124.07) .. controls (228.47,122.83) and (227.47,121.83) .. (226.23,121.83) .. controls (225,121.83) and (224,122.83) .. (224,124.07) -- cycle ;
%Straight Lines [id:da5910218611830469] 
\draw [color={rgb, 255:red, 0; green, 1; blue, 255 }  ,draw opacity=1 ]   (181.07,89.07) -- (226.23,124.07) ;
%Straight Lines [id:da9429906243279957] 
\draw    (226.23,124.07) -- (175.07,151.07) ;
%Flowchart: Connector [id:dp2404041787355593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.83,89.07) .. controls (178.83,90.3) and (179.83,91.3) .. (181.07,91.3) .. controls (182.3,91.3) and (183.3,90.3) .. (183.3,89.07) .. controls (183.3,87.83) and (182.3,86.83) .. (181.07,86.83) .. controls (179.83,86.83) and (178.83,87.83) .. (178.83,89.07) -- cycle ;
%Flowchart: Connector [id:dp613822528447223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.83,151.07) .. controls (172.83,152.3) and (173.83,153.3) .. (175.07,153.3) .. controls (176.3,153.3) and (177.3,152.3) .. (177.3,151.07) .. controls (177.3,149.83) and (176.3,148.83) .. (175.07,148.83) .. controls (173.83,148.83) and (172.83,149.83) .. (172.83,151.07) -- cycle ;
%Straight Lines [id:da2334433101058755] 
\draw    (226.23,124.07) -- (296.07,113.07) ;
%Straight Lines [id:da594299503940396] 
\draw    (226.23,124.07) -- (265.07,175.07) ;
%Flowchart: Connector [id:dp6297820618339416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.83,175.07) .. controls (262.83,176.3) and (263.83,177.3) .. (265.07,177.3) .. controls (266.3,177.3) and (267.3,176.3) .. (267.3,175.07) .. controls (267.3,173.83) and (266.3,172.83) .. (265.07,172.83) .. controls (263.83,172.83) and (262.83,173.83) .. (262.83,175.07) -- cycle ;
%Flowchart: Connector [id:dp8509855018942836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.83,113.07) .. controls (293.83,114.3) and (294.83,115.3) .. (296.07,115.3) .. controls (297.3,115.3) and (298.3,114.3) .. (298.3,113.07) .. controls (298.3,111.83) and (297.3,110.83) .. (296.07,110.83) .. controls (294.83,110.83) and (293.83,111.83) .. (293.83,113.07) -- cycle ;
%Straight Lines [id:da07137825201613657] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (179.07,189.07) .. controls (177.24,187.58) and (177.06,185.92) .. (178.54,184.09) .. controls (180.03,182.26) and (179.85,180.6) .. (178.02,179.12) .. controls (176.19,177.64) and (176.01,175.98) .. (177.5,174.15) .. controls (178.98,172.32) and (178.8,170.66) .. (176.97,169.18) .. controls (175.14,167.69) and (174.96,166.03) .. (176.45,164.2) .. controls (177.94,162.37) and (177.76,160.71) .. (175.93,159.23) .. controls (174.1,157.75) and (173.92,156.09) .. (175.4,154.26) -- (175.07,151.07) -- (175.07,151.07) ;
%Straight Lines [id:da1795336583064071] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (278.07,206.07) .. controls (275.88,205.18) and (275.24,203.64) .. (276.13,201.46) .. controls (277.02,199.28) and (276.38,197.74) .. (274.2,196.84) .. controls (272.02,195.95) and (271.38,194.41) .. (272.27,192.23) .. controls (273.16,190.05) and (272.51,188.51) .. (270.33,187.62) .. controls (268.15,186.73) and (267.51,185.19) .. (268.4,183.01) .. controls (269.29,180.83) and (268.64,179.29) .. (266.46,178.4) -- (265.07,175.07) -- (265.07,175.07) ;
%Straight Lines [id:da4113173278453224] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (315.07,152.07) .. controls (312.84,151.3) and (312.11,149.8) .. (312.88,147.57) .. controls (313.65,145.34) and (312.92,143.85) .. (310.69,143.08) .. controls (308.46,142.31) and (307.73,140.81) .. (308.5,138.58) .. controls (309.27,136.35) and (308.54,134.86) .. (306.31,134.09) .. controls (304.08,133.32) and (303.35,131.82) .. (304.12,129.59) .. controls (304.89,127.36) and (304.16,125.87) .. (301.93,125.1) .. controls (299.7,124.33) and (298.97,122.83) .. (299.74,120.6) .. controls (300.51,118.37) and (299.78,116.88) .. (297.55,116.11) -- (296.07,113.07) -- (296.07,113.07) ;

% Text Node
\draw (227.23,103.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (163.23,85.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (205,91.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{3}$};
% Text Node
\draw (202.65,140.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{3}$};
% Text Node
\draw (255.15,101.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{3}$};
% Text Node
\draw (235,152.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{3}$};
% Text Node
\draw (303.23,100.7) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (272.23,168.7) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (155.23,148.7) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};


\end{tikzpicture}

\end{center}

==> figures/fig-appendixA-charge-2.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.83,165.07) .. controls (219.83,166.3) and (220.83,167.3) .. (222.07,167.3) .. controls (223.3,167.3) and (224.3,166.3) .. (224.3,165.07) .. controls (224.3,163.83) and (223.3,162.83) .. (222.07,162.83) .. controls (220.83,162.83) and (219.83,163.83) .. (219.83,165.07) -- cycle ;
%Straight Lines [id:da5910218611830469] 
\draw [color={rgb, 255:red, 0; green, 1; blue, 255 }  ,draw opacity=1 ]   (163.07,164.07) -- (222.07,165.07) ;
%Straight Lines [id:da9429906243279957] 
\draw    (163.07,164.07) -- (134.07,191.07) ;
%Flowchart: Connector [id:dp2404041787355593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.83,164.07) .. controls (160.83,165.3) and (161.83,166.3) .. (163.07,166.3) .. controls (164.3,166.3) and (165.3,165.3) .. (165.3,164.07) .. controls (165.3,162.83) and (164.3,161.83) .. (163.07,161.83) .. controls (161.83,161.83) and (160.83,162.83) .. (160.83,164.07) -- cycle ;
%Flowchart: Connector [id:dp613822528447223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.83,191.07) .. controls (131.83,192.3) and (132.83,193.3) .. (134.07,193.3) .. controls (135.3,193.3) and (136.3,192.3) .. (136.3,191.07) .. controls (136.3,189.83) and (135.3,188.83) .. (134.07,188.83) .. controls (132.83,188.83) and (131.83,189.83) .. (131.83,191.07) -- cycle ;
%Straight Lines [id:da07137825201613657] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (138.07,229.07) .. controls (136.24,227.58) and (136.06,225.92) .. (137.54,224.09) .. controls (139.03,222.26) and (138.85,220.6) .. (137.02,219.12) .. controls (135.19,217.64) and (135.01,215.98) .. (136.5,214.15) .. controls (137.98,212.32) and (137.8,210.66) .. (135.97,209.18) .. controls (134.14,207.69) and (133.96,206.03) .. (135.45,204.2) .. controls (136.94,202.37) and (136.76,200.71) .. (134.93,199.23) .. controls (133.1,197.75) and (132.92,196.09) .. (134.4,194.26) -- (134.07,191.07) -- (134.07,191.07) ;
%Straight Lines [id:da40913215832167116] 
\draw    (266.07,138.07) -- (222.07,165.07) ;
%Straight Lines [id:da15640072200237753] 
\draw    (267.07,174.07) -- (222.07,165.07) ;
%Straight Lines [id:da11924401102074955] 
\draw    (250.07,204.07) -- (222.07,165.07) ;
%Flowchart: Connector [id:dp4709759558880038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.83,204.07) .. controls (247.83,205.3) and (248.83,206.3) .. (250.07,206.3) .. controls (251.3,206.3) and (252.3,205.3) .. (252.3,204.07) .. controls (252.3,202.83) and (251.3,201.83) .. (250.07,201.83) .. controls (248.83,201.83) and (247.83,202.83) .. (247.83,204.07) -- cycle ;
%Flowchart: Connector [id:dp44908872850284287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.83,174.07) .. controls (264.83,175.3) and (265.83,176.3) .. (267.07,176.3) .. controls (268.3,176.3) and (269.3,175.3) .. (269.3,174.07) .. controls (269.3,172.83) and (268.3,171.83) .. (267.07,171.83) .. controls (265.83,171.83) and (264.83,172.83) .. (264.83,174.07) -- cycle ;
%Flowchart: Connector [id:dp007479725821059935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.83,138.07) .. controls (263.83,139.3) and (264.83,140.3) .. (266.07,140.3) .. controls (267.3,140.3) and (268.3,139.3) .. (268.3,138.07) .. controls (268.3,136.83) and (267.3,135.83) .. (266.07,135.83) .. controls (264.83,135.83) and (263.83,136.83) .. (263.83,138.07) -- cycle ;
%Straight Lines [id:da9560202058441558] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (266.07,138.07) .. controls (267.55,136.23) and (269.21,136.05) .. (271.04,137.53) .. controls (272.88,139.01) and (274.54,138.83) .. (276.01,136.99) .. controls (277.48,135.15) and (279.14,134.97) .. (280.98,136.45) .. controls (282.82,137.93) and (284.48,137.75) .. (285.95,135.91) .. controls (287.42,134.07) and (289.08,133.89) .. (290.92,135.37) .. controls (292.76,136.84) and (294.42,136.66) .. (295.89,134.82) .. controls (297.36,132.98) and (299.02,132.8) .. (300.86,134.28) .. controls (302.7,135.76) and (304.36,135.58) .. (305.83,133.74) .. controls (307.3,131.9) and (308.96,131.72) .. (310.8,133.2) -- (312.07,133.07) -- (312.07,133.07) ;
%Straight Lines [id:da5595770748214435] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (267.07,174.07) .. controls (268.99,172.7) and (270.63,172.98) .. (272,174.91) .. controls (273.36,176.83) and (275,177.11) .. (276.92,175.75) .. controls (278.84,174.39) and (280.48,174.67) .. (281.85,176.59) .. controls (283.22,178.51) and (284.86,178.79) .. (286.78,177.43) .. controls (288.7,176.07) and (290.34,176.35) .. (291.71,178.27) .. controls (293.07,180.2) and (294.71,180.48) .. (296.64,179.12) .. controls (298.56,177.76) and (300.2,178.04) .. (301.57,179.96) .. controls (302.94,181.88) and (304.58,182.16) .. (306.5,180.8) -- (308.07,181.07) -- (308.07,181.07) ;
%Straight Lines [id:da7746398619898835] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (250.07,204.07) .. controls (252.32,203.37) and (253.79,204.15) .. (254.49,206.4) .. controls (255.2,208.65) and (256.67,209.42) .. (258.92,208.72) .. controls (261.17,208.02) and (262.65,208.8) .. (263.34,211.05) .. controls (264.04,213.3) and (265.52,214.08) .. (267.77,213.38) .. controls (270.02,212.68) and (271.5,213.46) .. (272.19,215.71) .. controls (272.88,217.96) and (274.36,218.74) .. (276.61,218.04) .. controls (278.86,217.34) and (280.34,218.12) .. (281.04,220.37) .. controls (281.73,222.62) and (283.21,223.4) .. (285.46,222.7) -- (288.07,224.07) -- (288.07,224.07) ;

% Text Node
\draw (212.23,148.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (147.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (150.57,180.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{3}$};
% Text Node
\draw (236.65,134.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{2}$};
% Text Node
\draw (188,170.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{3}$};
% Text Node
\draw (111.23,185.7) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (245.07,156.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{2}$};
% Text Node
\draw (225.07,185.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{2}$};
% Text Node
\draw (263.23,116.7) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (264.23,154.7) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (249.23,187.7) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};


\end{tikzpicture}

\end{center}

==> figures/fig-appendixA-charge-3.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.83,165.07) .. controls (219.83,166.3) and (220.83,167.3) .. (222.07,167.3) .. controls (223.3,167.3) and (224.3,166.3) .. (224.3,165.07) .. controls (224.3,163.83) and (223.3,162.83) .. (222.07,162.83) .. controls (220.83,162.83) and (219.83,163.83) .. (219.83,165.07) -- cycle ;
%Straight Lines [id:da5910218611830469] 
\draw [color={rgb, 255:red, 0; green, 1; blue, 255 }  ,draw opacity=1 ]   (163.07,164.07) -- (222.07,165.07) ;
%Straight Lines [id:da9429906243279957] 
\draw    (163.07,164.07) -- (134.07,191.07) ;
%Flowchart: Connector [id:dp2404041787355593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.83,164.07) .. controls (160.83,165.3) and (161.83,166.3) .. (163.07,166.3) .. controls (164.3,166.3) and (165.3,165.3) .. (165.3,164.07) .. controls (165.3,162.83) and (164.3,161.83) .. (163.07,161.83) .. controls (161.83,161.83) and (160.83,162.83) .. (160.83,164.07) -- cycle ;
%Flowchart: Connector [id:dp613822528447223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.83,191.07) .. controls (131.83,192.3) and (132.83,193.3) .. (134.07,193.3) .. controls (135.3,193.3) and (136.3,192.3) .. (136.3,191.07) .. controls (136.3,189.83) and (135.3,188.83) .. (134.07,188.83) .. controls (132.83,188.83) and (131.83,189.83) .. (131.83,191.07) -- cycle ;
%Straight Lines [id:da40913215832167116] 
\draw    (266.07,138.07) -- (222.07,165.07) ;
%Straight Lines [id:da15640072200237753] 
\draw    (283.07,168.07) -- (222.07,165.07) ;
%Straight Lines [id:da11924401102074955] 
\draw    (261.07,193.07) -- (222.07,165.07) ;
%Flowchart: Connector [id:dp4709759558880038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.83,193.07) .. controls (258.83,194.3) and (259.83,195.3) .. (261.07,195.3) .. controls (262.3,195.3) and (263.3,194.3) .. (263.3,193.07) .. controls (263.3,191.83) and (262.3,190.83) .. (261.07,190.83) .. controls (259.83,190.83) and (258.83,191.83) .. (258.83,193.07) -- cycle ;
%Flowchart: Connector [id:dp44908872850284287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.83,168.07) .. controls (280.83,169.3) and (281.83,170.3) .. (283.07,170.3) .. controls (284.3,170.3) and (285.3,169.3) .. (285.3,168.07) .. controls (285.3,166.83) and (284.3,165.83) .. (283.07,165.83) .. controls (281.83,165.83) and (280.83,166.83) .. (280.83,168.07) -- cycle ;
%Flowchart: Connector [id:dp007479725821059935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.83,138.07) .. controls (263.83,139.3) and (264.83,140.3) .. (266.07,140.3) .. controls (267.3,140.3) and (268.3,139.3) .. (268.3,138.07) .. controls (268.3,136.83) and (267.3,135.83) .. (266.07,135.83) .. controls (264.83,135.83) and (263.83,136.83) .. (263.83,138.07) -- cycle ;
%Straight Lines [id:da9560202058441558] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (266.07,138.07) .. controls (267.55,136.23) and (269.21,136.05) .. (271.04,137.53) .. controls (272.88,139.01) and (274.54,138.83) .. (276.01,136.99) .. controls (277.48,135.15) and (279.14,134.97) .. (280.98,136.45) .. controls (282.82,137.93) and (284.48,137.75) .. (285.95,135.91) .. controls (287.42,134.07) and (289.08,133.89) .. (290.92,135.37) .. controls (292.76,136.84) and (294.42,136.66) .. (295.89,134.82) .. controls (297.36,132.98) and (299.02,132.8) .. (300.86,134.28) .. controls (302.7,135.76) and (304.36,135.58) .. (305.83,133.74) .. controls (307.3,131.9) and (308.96,131.72) .. (310.8,133.2) -- (312.07,133.07) -- (312.07,133.07) ;
%Straight Lines [id:da5595770748214435] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (283.07,168.07) .. controls (284.99,166.7) and (286.63,166.98) .. (288,168.91) .. controls (289.36,170.83) and (291,171.11) .. (292.92,169.75) .. controls (294.84,168.39) and (296.48,168.67) .. (297.85,170.59) .. controls (299.22,172.51) and (300.86,172.79) .. (302.78,171.43) .. controls (304.7,170.07) and (306.34,170.35) .. (307.71,172.27) .. controls (309.07,174.2) and (310.71,174.48) .. (312.64,173.12) .. controls (314.56,171.76) and (316.2,172.04) .. (317.57,173.96) .. controls (318.94,175.88) and (320.58,176.16) .. (322.5,174.8) -- (324.07,175.07) -- (324.07,175.07) ;
%Straight Lines [id:da7746398619898835] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (261.07,193.07) .. controls (263.09,191.86) and (264.71,192.26) .. (265.92,194.28) .. controls (267.13,196.3) and (268.75,196.7) .. (270.77,195.49) .. controls (272.79,194.28) and (274.41,194.68) .. (275.62,196.7) .. controls (276.83,198.72) and (278.45,199.13) .. (280.47,197.92) .. controls (282.49,196.71) and (284.11,197.11) .. (285.32,199.13) .. controls (286.53,201.15) and (288.15,201.55) .. (290.17,200.34) .. controls (292.19,199.13) and (293.81,199.54) .. (295.02,201.56) .. controls (296.23,203.58) and (297.85,203.98) .. (299.87,202.77) .. controls (301.89,201.56) and (303.51,201.96) .. (304.72,203.98) -- (305.07,204.07) -- (305.07,204.07) ;
%Straight Lines [id:da6209447165077187] 
\draw [color={rgb, 255:red, 0; green, 1; blue, 255 }  ,draw opacity=1 ]   (94.07,194.07) -- (134.07,191.07) ;
%Straight Lines [id:da9169626274312881] 
\draw    (163.07,164.07) -- (124.07,157.07) ;
%Straight Lines [id:da3020747212268471] 
\draw    (163.07,164.07) -- (136.07,124.07) ;
%Straight Lines [id:da5340303452078545] 
\draw [color={rgb, 255:red, 0; green, 1; blue, 255 }  ,draw opacity=1 ]   (83.07,157.07) -- (124.07,157.07) ;
%Straight Lines [id:da035315177812267784] 
\draw [color={rgb, 255:red, 0; green, 1; blue, 255 }  ,draw opacity=1 ]   (93.07,122.07) -- (136.07,124.07) ;
%Flowchart: Connector [id:dp008493222485943974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.83,157.07) .. controls (121.83,158.3) and (122.83,159.3) .. (124.07,159.3) .. controls (125.3,159.3) and (126.3,158.3) .. (126.3,157.07) .. controls (126.3,155.83) and (125.3,154.83) .. (124.07,154.83) .. controls (122.83,154.83) and (121.83,155.83) .. (121.83,157.07) -- cycle ;
%Flowchart: Connector [id:dp2480972513358597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.83,124.07) .. controls (133.83,125.3) and (134.83,126.3) .. (136.07,126.3) .. controls (137.3,126.3) and (138.3,125.3) .. (138.3,124.07) .. controls (138.3,122.83) and (137.3,121.83) .. (136.07,121.83) .. controls (134.83,121.83) and (133.83,122.83) .. (133.83,124.07) -- cycle ;

% Text Node
\draw (212.23,148.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (164.23,148.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (137.83,194.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{\leq 3}$};
% Text Node
\draw (119.23,173.7) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (263.23,119.7) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (281.23,152.7) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (258.83,198.47) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (124.23,140.7) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (135.23,106.7) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (189.07,165.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{2}$};
% Text Node
\draw (219.57,190.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{\leq 7}$};


\end{tikzpicture}

\end{center}

==> figures/fig-appendixA-cycle-a.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4035055751095] 
\draw    (137.23,140.07) -- (110.47,98.07) ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.23,98.07) .. controls (108.23,99.3) and (109.23,100.3) .. (110.47,100.3) .. controls (111.7,100.3) and (112.7,99.3) .. (112.7,98.07) .. controls (112.7,96.83) and (111.7,95.83) .. (110.47,95.83) .. controls (109.23,95.83) and (108.23,96.83) .. (108.23,98.07) -- cycle ;
%Flowchart: Connector [id:dp5798857331167784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.23,101.07) .. controls (165.23,102.3) and (166.23,103.3) .. (167.47,103.3) .. controls (168.7,103.3) and (169.7,102.3) .. (169.7,101.07) .. controls (169.7,99.83) and (168.7,98.83) .. (167.47,98.83) .. controls (166.23,98.83) and (165.23,99.83) .. (165.23,101.07) -- cycle ;
%Straight Lines [id:da6780595008728545] 
\draw    (237.47,131.07) -- (268.44,131.63) -- (290.47,132.03) ;
\draw [shift={(292.47,132.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da344909968919761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.23,140.07) -- (167.47,101.07) ;
%Straight Lines [id:da5982111592198978] 
\draw    (110.47,98.07) -- (167.47,101.07) ;
%Flowchart: Connector [id:dp9646464885217285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,140.07) .. controls (135,141.3) and (136,142.3) .. (137.23,142.3) .. controls (138.47,142.3) and (139.47,141.3) .. (139.47,140.07) .. controls (139.47,138.83) and (138.47,137.83) .. (137.23,137.83) .. controls (136,137.83) and (135,138.83) .. (135,140.07) -- cycle ;
%Straight Lines [id:da6525554106015059] 
\draw    (110.47,98.07) -- (97.47,70.07) ;
%Straight Lines [id:da7029559268512235] 
\draw    (110.47,98.07) -- (84.47,110.07) ;
%Flowchart: Connector [id:dp767394793718251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.23,110.07) .. controls (82.23,111.3) and (83.23,112.3) .. (84.47,112.3) .. controls (85.7,112.3) and (86.7,111.3) .. (86.7,110.07) .. controls (86.7,108.83) and (85.7,107.83) .. (84.47,107.83) .. controls (83.23,107.83) and (82.23,108.83) .. (82.23,110.07) -- cycle ;
%Flowchart: Connector [id:dp006956227721806041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.23,70.07) .. controls (95.23,71.3) and (96.23,72.3) .. (97.47,72.3) .. controls (98.7,72.3) and (99.7,71.3) .. (99.7,70.07) .. controls (99.7,68.83) and (98.7,67.83) .. (97.47,67.83) .. controls (96.23,67.83) and (95.23,68.83) .. (95.23,70.07) -- cycle ;
%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,75.07) .. controls (180,76.3) and (181,77.3) .. (182.23,77.3) .. controls (183.47,77.3) and (184.47,76.3) .. (184.47,75.07) .. controls (184.47,73.83) and (183.47,72.83) .. (182.23,72.83) .. controls (181,72.83) and (180,73.83) .. (180,75.07) -- cycle ;
%Flowchart: Connector [id:dp8812670262586779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,169.07) .. controls (129,170.3) and (130,171.3) .. (131.23,171.3) .. controls (132.47,171.3) and (133.47,170.3) .. (133.47,169.07) .. controls (133.47,167.83) and (132.47,166.83) .. (131.23,166.83) .. controls (130,166.83) and (129,167.83) .. (129,169.07) -- cycle ;
%Flowchart: Connector [id:dp9707395216556611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155,160.07) .. controls (155,161.3) and (156,162.3) .. (157.23,162.3) .. controls (158.47,162.3) and (159.47,161.3) .. (159.47,160.07) .. controls (159.47,158.83) and (158.47,157.83) .. (157.23,157.83) .. controls (156,157.83) and (155,158.83) .. (155,160.07) -- cycle ;
%Flowchart: Connector [id:dp9796833575112329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192,106.07) .. controls (192,107.3) and (193,108.3) .. (194.23,108.3) .. controls (195.47,108.3) and (196.47,107.3) .. (196.47,106.07) .. controls (196.47,104.83) and (195.47,103.83) .. (194.23,103.83) .. controls (193,103.83) and (192,104.83) .. (192,106.07) -- cycle ;
%Straight Lines [id:da24235934301858508] 
\draw    (167.47,101.07) -- (182.23,75.07) ;
%Straight Lines [id:da5890132340183398] 
\draw    (167.47,101.07) -- (194.23,106.07) ;
%Straight Lines [id:da7281927289052195] 
\draw    (137.23,140.07) -- (157.23,160.07) ;
%Straight Lines [id:da4892258726079708] 
\draw    (137.23,140.07) -- (131.23,169.07) ;
%Straight Lines [id:da8524594364317288] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (97.47,70.07) .. controls (95.42,71.23) and (93.81,70.79) .. (92.65,68.74) .. controls (91.48,66.69) and (89.88,66.25) .. (87.83,67.41) .. controls (85.78,68.57) and (84.18,68.13) .. (83.01,66.08) .. controls (81.84,64.03) and (80.24,63.59) .. (78.19,64.75) .. controls (76.14,65.91) and (74.54,65.47) .. (73.37,63.42) .. controls (72.2,61.37) and (70.6,60.93) .. (68.55,62.09) -- (68.47,62.07) -- (68.47,62.07) ;
%Straight Lines [id:da23138415249850475] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (84.47,110.07) .. controls (82.58,111.47) and (80.93,111.22) .. (79.52,109.33) .. controls (78.11,107.44) and (76.46,107.19) .. (74.57,108.6) .. controls (72.68,110.01) and (71.03,109.76) .. (69.63,107.87) .. controls (68.22,105.98) and (66.57,105.73) .. (64.68,107.14) .. controls (62.79,108.54) and (61.14,108.29) .. (59.74,106.4) -- (57.47,106.07) -- (57.47,106.07) ;
%Straight Lines [id:da010326905196958558] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (215.47,61.07) .. controls (214.64,63.27) and (213.12,63.95) .. (210.91,63.12) .. controls (208.7,62.29) and (207.18,62.97) .. (206.35,65.18) .. controls (205.52,67.39) and (204.01,68.07) .. (201.8,67.24) .. controls (199.59,66.41) and (198.07,67.09) .. (197.24,69.3) .. controls (196.41,71.51) and (194.89,72.19) .. (192.68,71.36) .. controls (190.48,70.53) and (188.96,71.21) .. (188.13,73.41) -- (184.47,75.07) -- (184.47,75.07) ;
%Straight Lines [id:da7461426200162449] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (225.47,96.07) .. controls (224.38,98.16) and (222.79,98.67) .. (220.7,97.59) .. controls (218.6,96.51) and (217.01,97.02) .. (215.94,99.12) .. controls (214.86,101.21) and (213.27,101.72) .. (211.18,100.64) .. controls (209.08,99.56) and (207.49,100.07) .. (206.42,102.17) .. controls (205.34,104.26) and (203.75,104.77) .. (201.66,103.69) .. controls (199.57,102.61) and (197.98,103.12) .. (196.9,105.21) -- (194.23,106.07) -- (194.23,106.07) ;
%Straight Lines [id:da39193316403117673] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (136.47,196.07) .. controls (134.52,194.75) and (134.2,193.11) .. (135.52,191.16) .. controls (136.83,189.21) and (136.51,187.57) .. (134.56,186.25) .. controls (132.61,184.93) and (132.29,183.29) .. (133.61,181.34) .. controls (134.93,179.39) and (134.61,177.75) .. (132.66,176.43) .. controls (130.71,175.11) and (130.39,173.47) .. (131.71,171.52) -- (131.23,169.07) -- (131.23,169.07) ;
%Straight Lines [id:da6243540085621169] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (177.47,184.07) .. controls (175.12,183.86) and (174.04,182.59) .. (174.24,180.24) .. controls (174.44,177.89) and (173.37,176.62) .. (171.02,176.42) .. controls (168.67,176.22) and (167.6,174.95) .. (167.8,172.6) .. controls (168,170.25) and (166.93,168.98) .. (164.58,168.78) .. controls (162.23,168.58) and (161.15,167.3) .. (161.35,164.95) .. controls (161.55,162.6) and (160.48,161.33) .. (158.13,161.13) -- (157.23,160.07) -- (157.23,160.07) ;
%Flowchart: Connector [id:dp41267136533427773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.23,94.07) .. controls (342.23,95.3) and (343.23,96.3) .. (344.47,96.3) .. controls (345.7,96.3) and (346.7,95.3) .. (346.7,94.07) .. controls (346.7,92.83) and (345.7,91.83) .. (344.47,91.83) .. controls (343.23,91.83) and (342.23,92.83) .. (342.23,94.07) -- cycle ;
%Flowchart: Connector [id:dp014384857462072631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.23,97.07) .. controls (399.23,98.3) and (400.23,99.3) .. (401.47,99.3) .. controls (402.7,99.3) and (403.7,98.3) .. (403.7,97.07) .. controls (403.7,95.83) and (402.7,94.83) .. (401.47,94.83) .. controls (400.23,94.83) and (399.23,95.83) .. (399.23,97.07) -- cycle ;
%Flowchart: Connector [id:dp8905634395210158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369,136.07) .. controls (369,137.3) and (370,138.3) .. (371.23,138.3) .. controls (372.47,138.3) and (373.47,137.3) .. (373.47,136.07) .. controls (373.47,134.83) and (372.47,133.83) .. (371.23,133.83) .. controls (370,133.83) and (369,134.83) .. (369,136.07) -- cycle ;
%Straight Lines [id:da1470057765274797] 
\draw    (344.47,94.07) -- (331.47,66.07) ;
%Straight Lines [id:da2900856193640686] 
\draw    (344.47,94.07) -- (318.47,106.07) ;
%Flowchart: Connector [id:dp3050086656369122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.23,106.07) .. controls (316.23,107.3) and (317.23,108.3) .. (318.47,108.3) .. controls (319.7,108.3) and (320.7,107.3) .. (320.7,106.07) .. controls (320.7,104.83) and (319.7,103.83) .. (318.47,103.83) .. controls (317.23,103.83) and (316.23,104.83) .. (316.23,106.07) -- cycle ;
%Flowchart: Connector [id:dp8093656056527645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.23,66.07) .. controls (329.23,67.3) and (330.23,68.3) .. (331.47,68.3) .. controls (332.7,68.3) and (333.7,67.3) .. (333.7,66.07) .. controls (333.7,64.83) and (332.7,63.83) .. (331.47,63.83) .. controls (330.23,63.83) and (329.23,64.83) .. (329.23,66.07) -- cycle ;
%Flowchart: Connector [id:dp19337638497884813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414,71.07) .. controls (414,72.3) and (415,73.3) .. (416.23,73.3) .. controls (417.47,73.3) and (418.47,72.3) .. (418.47,71.07) .. controls (418.47,69.83) and (417.47,68.83) .. (416.23,68.83) .. controls (415,68.83) and (414,69.83) .. (414,71.07) -- cycle ;
%Flowchart: Connector [id:dp7915181164045875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363,165.07) .. controls (363,166.3) and (364,167.3) .. (365.23,167.3) .. controls (366.47,167.3) and (367.47,166.3) .. (367.47,165.07) .. controls (367.47,163.83) and (366.47,162.83) .. (365.23,162.83) .. controls (364,162.83) and (363,163.83) .. (363,165.07) -- cycle ;
%Flowchart: Connector [id:dp7793257518795458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,156.07) .. controls (389,157.3) and (390,158.3) .. (391.23,158.3) .. controls (392.47,158.3) and (393.47,157.3) .. (393.47,156.07) .. controls (393.47,154.83) and (392.47,153.83) .. (391.23,153.83) .. controls (390,153.83) and (389,154.83) .. (389,156.07) -- cycle ;
%Flowchart: Connector [id:dp6194333525820892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426,102.07) .. controls (426,103.3) and (427,104.3) .. (428.23,104.3) .. controls (429.47,104.3) and (430.47,103.3) .. (430.47,102.07) .. controls (430.47,100.83) and (429.47,99.83) .. (428.23,99.83) .. controls (427,99.83) and (426,100.83) .. (426,102.07) -- cycle ;
%Straight Lines [id:da9373964923066793] 
\draw    (401.47,97.07) -- (416.23,71.07) ;
%Straight Lines [id:da417980444812009] 
\draw    (401.47,97.07) -- (428.23,102.07) ;
%Straight Lines [id:da5535785003137559] 
\draw    (371.23,136.07) -- (391.23,156.07) ;
%Straight Lines [id:da36176487531970847] 
\draw    (371.23,136.07) -- (365.23,165.07) ;
%Straight Lines [id:da8132032160750944] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (331.47,66.07) .. controls (329.42,67.23) and (327.81,66.79) .. (326.65,64.74) .. controls (325.48,62.69) and (323.88,62.25) .. (321.83,63.41) .. controls (319.78,64.57) and (318.18,64.13) .. (317.01,62.08) .. controls (315.84,60.03) and (314.24,59.59) .. (312.19,60.75) .. controls (310.14,61.91) and (308.54,61.47) .. (307.37,59.42) .. controls (306.2,57.37) and (304.6,56.93) .. (302.55,58.09) -- (302.47,58.07) -- (302.47,58.07) ;
%Straight Lines [id:da8804284845556207] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (318.47,106.07) .. controls (316.58,107.47) and (314.93,107.22) .. (313.52,105.33) .. controls (312.11,103.44) and (310.46,103.19) .. (308.57,104.6) .. controls (306.68,106.01) and (305.03,105.76) .. (303.63,103.87) .. controls (302.22,101.98) and (300.57,101.73) .. (298.68,103.14) .. controls (296.79,104.54) and (295.14,104.29) .. (293.74,102.4) -- (291.47,102.07) -- (291.47,102.07) ;
%Straight Lines [id:da8080270288466502] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (449.47,57.07) .. controls (448.64,59.27) and (447.12,59.95) .. (444.91,59.12) .. controls (442.7,58.29) and (441.18,58.97) .. (440.35,61.18) .. controls (439.52,63.39) and (438.01,64.07) .. (435.8,63.24) .. controls (433.59,62.41) and (432.07,63.09) .. (431.24,65.3) .. controls (430.41,67.51) and (428.89,68.19) .. (426.68,67.36) .. controls (424.48,66.53) and (422.96,67.21) .. (422.13,69.41) -- (418.47,71.07) -- (418.47,71.07) ;
%Straight Lines [id:da744094678095194] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (459.47,92.07) .. controls (458.38,94.16) and (456.79,94.67) .. (454.7,93.59) .. controls (452.6,92.51) and (451.01,93.02) .. (449.94,95.12) .. controls (448.86,97.21) and (447.27,97.72) .. (445.18,96.64) .. controls (443.08,95.56) and (441.49,96.07) .. (440.42,98.17) .. controls (439.34,100.26) and (437.75,100.77) .. (435.66,99.69) .. controls (433.57,98.61) and (431.98,99.12) .. (430.9,101.21) -- (428.23,102.07) -- (428.23,102.07) ;
%Straight Lines [id:da8602188437095319] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (370.47,192.07) .. controls (368.52,190.75) and (368.2,189.11) .. (369.52,187.16) .. controls (370.83,185.21) and (370.51,183.57) .. (368.56,182.25) .. controls (366.61,180.93) and (366.29,179.29) .. (367.61,177.34) .. controls (368.93,175.39) and (368.61,173.75) .. (366.66,172.43) .. controls (364.71,171.11) and (364.39,169.47) .. (365.71,167.52) -- (365.23,165.07) -- (365.23,165.07) ;
%Straight Lines [id:da031247305546142634] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (411.47,180.07) .. controls (409.12,179.86) and (408.04,178.59) .. (408.24,176.24) .. controls (408.44,173.89) and (407.37,172.62) .. (405.02,172.42) .. controls (402.67,172.22) and (401.6,170.95) .. (401.8,168.6) .. controls (402,166.25) and (400.93,164.98) .. (398.58,164.78) .. controls (396.23,164.58) and (395.15,163.3) .. (395.35,160.95) .. controls (395.55,158.6) and (394.48,157.33) .. (392.13,157.13) -- (391.23,156.07) -- (391.23,156.07) ;

% Text Node
\draw (156.47,84.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (113,81.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (115.23,135.47) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (384.47,83.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (350,81.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (354.23,121.47) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}

\end{center}

==> figures/fig-appendixA-cycle-b.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4035055751095] 
\draw    (137.23,140.07) -- (110.47,98.07) ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.23,98.07) .. controls (108.23,99.3) and (109.23,100.3) .. (110.47,100.3) .. controls (111.7,100.3) and (112.7,99.3) .. (112.7,98.07) .. controls (112.7,96.83) and (111.7,95.83) .. (110.47,95.83) .. controls (109.23,95.83) and (108.23,96.83) .. (108.23,98.07) -- cycle ;
%Flowchart: Connector [id:dp5798857331167784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.23,101.07) .. controls (165.23,102.3) and (166.23,103.3) .. (167.47,103.3) .. controls (168.7,103.3) and (169.7,102.3) .. (169.7,101.07) .. controls (169.7,99.83) and (168.7,98.83) .. (167.47,98.83) .. controls (166.23,98.83) and (165.23,99.83) .. (165.23,101.07) -- cycle ;
%Straight Lines [id:da6780595008728545] 
\draw    (239.47,119.07) -- (270.44,119.63) -- (292.47,120.03) ;
\draw [shift={(294.47,120.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da344909968919761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.23,140.07) -- (167.47,101.07) ;
%Straight Lines [id:da5982111592198978] 
\draw    (110.47,98.07) -- (167.47,101.07) ;
%Flowchart: Connector [id:dp9646464885217285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,140.07) .. controls (135,141.3) and (136,142.3) .. (137.23,142.3) .. controls (138.47,142.3) and (139.47,141.3) .. (139.47,140.07) .. controls (139.47,138.83) and (138.47,137.83) .. (137.23,137.83) .. controls (136,137.83) and (135,138.83) .. (135,140.07) -- cycle ;
%Straight Lines [id:da6525554106015059] 
\draw    (110.47,98.07) -- (97.47,70.07) ;
%Straight Lines [id:da7029559268512235] 
\draw    (110.47,98.07) -- (84.47,110.07) ;
%Flowchart: Connector [id:dp767394793718251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.23,110.07) .. controls (82.23,111.3) and (83.23,112.3) .. (84.47,112.3) .. controls (85.7,112.3) and (86.7,111.3) .. (86.7,110.07) .. controls (86.7,108.83) and (85.7,107.83) .. (84.47,107.83) .. controls (83.23,107.83) and (82.23,108.83) .. (82.23,110.07) -- cycle ;
%Flowchart: Connector [id:dp006956227721806041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.23,70.07) .. controls (95.23,71.3) and (96.23,72.3) .. (97.47,72.3) .. controls (98.7,72.3) and (99.7,71.3) .. (99.7,70.07) .. controls (99.7,68.83) and (98.7,67.83) .. (97.47,67.83) .. controls (96.23,67.83) and (95.23,68.83) .. (95.23,70.07) -- cycle ;
%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180,75.07) .. controls (180,76.3) and (181,77.3) .. (182.23,77.3) .. controls (183.47,77.3) and (184.47,76.3) .. (184.47,75.07) .. controls (184.47,73.83) and (183.47,72.83) .. (182.23,72.83) .. controls (181,72.83) and (180,73.83) .. (180,75.07) -- cycle ;
%Flowchart: Connector [id:dp9796833575112329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192,106.07) .. controls (192,107.3) and (193,108.3) .. (194.23,108.3) .. controls (195.47,108.3) and (196.47,107.3) .. (196.47,106.07) .. controls (196.47,104.83) and (195.47,103.83) .. (194.23,103.83) .. controls (193,103.83) and (192,104.83) .. (192,106.07) -- cycle ;
%Straight Lines [id:da24235934301858508] 
\draw    (167.47,101.07) -- (182.23,75.07) ;
%Straight Lines [id:da5890132340183398] 
\draw    (167.47,101.07) -- (194.23,106.07) ;
%Straight Lines [id:da8524594364317288] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (97.47,70.07) .. controls (95.42,71.23) and (93.81,70.79) .. (92.65,68.74) .. controls (91.48,66.69) and (89.88,66.25) .. (87.83,67.41) .. controls (85.78,68.57) and (84.18,68.13) .. (83.01,66.08) .. controls (81.84,64.03) and (80.24,63.59) .. (78.19,64.75) .. controls (76.14,65.91) and (74.54,65.47) .. (73.37,63.42) .. controls (72.2,61.37) and (70.6,60.93) .. (68.55,62.09) -- (68.47,62.07) -- (68.47,62.07) ;
%Straight Lines [id:da23138415249850475] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (84.47,110.07) .. controls (82.58,111.47) and (80.93,111.22) .. (79.52,109.33) .. controls (78.11,107.44) and (76.46,107.19) .. (74.57,108.6) .. controls (72.68,110.01) and (71.03,109.76) .. (69.63,107.87) .. controls (68.22,105.98) and (66.57,105.73) .. (64.68,107.14) .. controls (62.79,108.54) and (61.14,108.29) .. (59.74,106.4) -- (57.47,106.07) -- (57.47,106.07) ;
%Straight Lines [id:da010326905196958558] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (215.47,61.07) .. controls (214.64,63.27) and (213.12,63.95) .. (210.91,63.12) .. controls (208.7,62.29) and (207.18,62.97) .. (206.35,65.18) .. controls (205.52,67.39) and (204.01,68.07) .. (201.8,67.24) .. controls (199.59,66.41) and (198.07,67.09) .. (197.24,69.3) .. controls (196.41,71.51) and (194.89,72.19) .. (192.68,71.36) .. controls (190.48,70.53) and (188.96,71.21) .. (188.13,73.41) -- (184.47,75.07) -- (184.47,75.07) ;
%Straight Lines [id:da7461426200162449] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (225.47,96.07) .. controls (224.38,98.16) and (222.79,98.67) .. (220.7,97.59) .. controls (218.6,96.51) and (217.01,97.02) .. (215.94,99.12) .. controls (214.86,101.21) and (213.27,101.72) .. (211.18,100.64) .. controls (209.08,99.56) and (207.49,100.07) .. (206.42,102.17) .. controls (205.34,104.26) and (203.75,104.77) .. (201.66,103.69) .. controls (199.57,102.61) and (197.98,103.12) .. (196.9,105.21) -- (194.23,106.07) -- (194.23,106.07) ;
%Straight Lines [id:da16350476575059147] 
\draw    (406.47,136.07) -- (373.47,109.07) ;
%Flowchart: Connector [id:dp33714043330220944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.23,109.07) .. controls (371.23,110.3) and (372.23,111.3) .. (373.47,111.3) .. controls (374.7,111.3) and (375.7,110.3) .. (375.7,109.07) .. controls (375.7,107.83) and (374.7,106.83) .. (373.47,106.83) .. controls (372.23,106.83) and (371.23,107.83) .. (371.23,109.07) -- cycle ;
%Flowchart: Connector [id:dp25497248713594955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.23,112.07) .. controls (428.23,113.3) and (429.23,114.3) .. (430.47,114.3) .. controls (431.7,114.3) and (432.7,113.3) .. (432.7,112.07) .. controls (432.7,110.83) and (431.7,109.83) .. (430.47,109.83) .. controls (429.23,109.83) and (428.23,110.83) .. (428.23,112.07) -- cycle ;
%Flowchart: Connector [id:dp8281822230649096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.23,136.07) .. controls (404.23,137.3) and (405.23,138.3) .. (406.47,138.3) .. controls (407.7,138.3) and (408.7,137.3) .. (408.7,136.07) .. controls (408.7,134.83) and (407.7,133.83) .. (406.47,133.83) .. controls (405.23,133.83) and (404.23,134.83) .. (404.23,136.07) -- cycle ;
%Straight Lines [id:da6883925132670341] 
\draw    (373.47,109.07) -- (360.47,81.07) ;
%Straight Lines [id:da9201650096627016] 
\draw    (373.47,109.07) -- (347.47,121.07) ;
%Flowchart: Connector [id:dp8644277485993546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.23,121.07) .. controls (345.23,122.3) and (346.23,123.3) .. (347.47,123.3) .. controls (348.7,123.3) and (349.7,122.3) .. (349.7,121.07) .. controls (349.7,119.83) and (348.7,118.83) .. (347.47,118.83) .. controls (346.23,118.83) and (345.23,119.83) .. (345.23,121.07) -- cycle ;
%Flowchart: Connector [id:dp23342311988614983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.23,81.07) .. controls (358.23,82.3) and (359.23,83.3) .. (360.47,83.3) .. controls (361.7,83.3) and (362.7,82.3) .. (362.7,81.07) .. controls (362.7,79.83) and (361.7,78.83) .. (360.47,78.83) .. controls (359.23,78.83) and (358.23,79.83) .. (358.23,81.07) -- cycle ;
%Flowchart: Connector [id:dp012271868848881429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443,86.07) .. controls (443,87.3) and (444,88.3) .. (445.23,88.3) .. controls (446.47,88.3) and (447.47,87.3) .. (447.47,86.07) .. controls (447.47,84.83) and (446.47,83.83) .. (445.23,83.83) .. controls (444,83.83) and (443,84.83) .. (443,86.07) -- cycle ;
%Flowchart: Connector [id:dp09635032727936643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455,117.07) .. controls (455,118.3) and (456,119.3) .. (457.23,119.3) .. controls (458.47,119.3) and (459.47,118.3) .. (459.47,117.07) .. controls (459.47,115.83) and (458.47,114.83) .. (457.23,114.83) .. controls (456,114.83) and (455,115.83) .. (455,117.07) -- cycle ;
%Straight Lines [id:da9689122305807809] 
\draw    (430.47,112.07) -- (445.23,86.07) ;
%Straight Lines [id:da5586000897748484] 
\draw    (430.47,112.07) -- (457.23,117.07) ;
%Straight Lines [id:da37151351223502593] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (360.47,81.07) .. controls (358.42,82.23) and (356.81,81.79) .. (355.65,79.74) .. controls (354.48,77.69) and (352.88,77.25) .. (350.83,78.41) .. controls (348.78,79.57) and (347.18,79.13) .. (346.01,77.08) .. controls (344.84,75.03) and (343.24,74.59) .. (341.19,75.75) .. controls (339.14,76.91) and (337.54,76.47) .. (336.37,74.42) .. controls (335.2,72.37) and (333.6,71.93) .. (331.55,73.09) -- (331.47,73.07) -- (331.47,73.07) ;
%Straight Lines [id:da6350983914713795] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (347.47,121.07) .. controls (345.58,122.47) and (343.93,122.22) .. (342.52,120.33) .. controls (341.11,118.44) and (339.46,118.19) .. (337.57,119.6) .. controls (335.68,121.01) and (334.03,120.76) .. (332.63,118.87) .. controls (331.22,116.98) and (329.57,116.73) .. (327.68,118.14) .. controls (325.79,119.54) and (324.14,119.29) .. (322.74,117.4) -- (320.47,117.07) -- (320.47,117.07) ;
%Straight Lines [id:da8000409832480819] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (478.47,72.07) .. controls (477.64,74.27) and (476.12,74.95) .. (473.91,74.12) .. controls (471.7,73.29) and (470.18,73.97) .. (469.35,76.18) .. controls (468.52,78.39) and (467.01,79.07) .. (464.8,78.24) .. controls (462.59,77.41) and (461.07,78.09) .. (460.24,80.3) .. controls (459.41,82.51) and (457.89,83.19) .. (455.68,82.36) .. controls (453.48,81.53) and (451.96,82.21) .. (451.13,84.41) -- (447.47,86.07) -- (447.47,86.07) ;
%Straight Lines [id:da23601225865747621] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (488.47,107.07) .. controls (487.38,109.16) and (485.79,109.67) .. (483.7,108.59) .. controls (481.6,107.51) and (480.01,108.02) .. (478.94,110.12) .. controls (477.86,112.21) and (476.27,112.72) .. (474.18,111.64) .. controls (472.08,110.56) and (470.49,111.07) .. (469.42,113.17) .. controls (468.34,115.26) and (466.75,115.77) .. (464.66,114.69) .. controls (462.57,113.61) and (460.98,114.12) .. (459.9,116.21) -- (457.23,117.07) -- (457.23,117.07) ;
%Straight Lines [id:da7208987976835968] 
\draw    (374.47,143.07) -- (373.47,109.07) ;
%Flowchart: Connector [id:dp8786259146331716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.23,143.07) .. controls (372.23,144.3) and (373.23,145.3) .. (374.47,145.3) .. controls (375.7,145.3) and (376.7,144.3) .. (376.7,143.07) .. controls (376.7,141.83) and (375.7,140.83) .. (374.47,140.83) .. controls (373.23,140.83) and (372.23,141.83) .. (372.23,143.07) -- cycle ;

% Text Node
\draw (156.47,83.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (113,83.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (126.23,147.47) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (414.47,99.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (376,93.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (408.47,139.47) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (369.47,150.47) node [anchor=north west][inner sep=0.75pt]    {$x$};


\end{tikzpicture}
\end{center}

==> figures/fig-appendixA-deg2-deg2-a.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4035055751095] 
\draw    (134.47,137.07) -- (110.47,98.07) ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.23,98.07) .. controls (108.23,99.3) and (109.23,100.3) .. (110.47,100.3) .. controls (111.7,100.3) and (112.7,99.3) .. (112.7,98.07) .. controls (112.7,96.83) and (111.7,95.83) .. (110.47,95.83) .. controls (109.23,95.83) and (108.23,96.83) .. (108.23,98.07) -- cycle ;
%Flowchart: Connector [id:dp8698010808585188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.23,137.07) .. controls (132.23,138.3) and (133.23,139.3) .. (134.47,139.3) .. controls (135.7,139.3) and (136.7,138.3) .. (136.7,137.07) .. controls (136.7,135.83) and (135.7,134.83) .. (134.47,134.83) .. controls (133.23,134.83) and (132.23,135.83) .. (132.23,137.07) -- cycle ;
%Flowchart: Connector [id:dp5798857331167784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.23,101.07) .. controls (165.23,102.3) and (166.23,103.3) .. (167.47,103.3) .. controls (168.7,103.3) and (169.7,102.3) .. (169.7,101.07) .. controls (169.7,99.83) and (168.7,98.83) .. (167.47,98.83) .. controls (166.23,98.83) and (165.23,99.83) .. (165.23,101.07) -- cycle ;
%Straight Lines [id:da6780595008728545] 
\draw    (231.47,112.07) -- (284.47,113.03) ;
\draw [shift={(286.47,113.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da344909968919761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.47,137.07) -- (167.47,101.07) ;
%Straight Lines [id:da5982111592198978] 
\draw    (110.47,98.07) -- (167.47,101.07) ;
%Straight Lines [id:da28371868811859247] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (134.47,137.07) .. controls (136.23,138.63) and (136.33,140.29) .. (134.77,142.06) .. controls (133.2,143.83) and (133.3,145.49) .. (135.07,147.05) .. controls (136.84,148.61) and (136.94,150.27) .. (135.37,152.04) .. controls (133.81,153.81) and (133.91,155.47) .. (135.68,157.03) .. controls (137.45,158.59) and (137.55,160.25) .. (135.98,162.02) .. controls (134.41,163.79) and (134.51,165.45) .. (136.28,167.01) -- (136.47,170.07) -- (136.47,170.07) ;
%Flowchart: Connector [id:dp37990717612102465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.23,119.07) .. controls (377.23,120.3) and (378.23,121.3) .. (379.47,121.3) .. controls (380.7,121.3) and (381.7,120.3) .. (381.7,119.07) .. controls (381.7,117.83) and (380.7,116.83) .. (379.47,116.83) .. controls (378.23,116.83) and (377.23,117.83) .. (377.23,119.07) -- cycle ;
%Straight Lines [id:da06304288466409425] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (379.47,119.07) .. controls (381.23,120.63) and (381.33,122.29) .. (379.77,124.06) .. controls (378.2,125.83) and (378.3,127.49) .. (380.07,129.05) .. controls (381.84,130.61) and (381.94,132.27) .. (380.37,134.04) .. controls (378.81,135.81) and (378.91,137.47) .. (380.68,139.03) .. controls (382.45,140.59) and (382.55,142.25) .. (380.98,144.02) .. controls (379.41,145.79) and (379.51,147.45) .. (381.28,149.01) -- (381.47,152.07) -- (381.47,152.07) ;

% Text Node
\draw (173.47,85.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (97,80.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (71.23,129.47) node [anchor=north west][inner sep=0.75pt]    {$v_{1} =u_{1}$};
% Text Node
\draw (319.23,108.47) node [anchor=north west][inner sep=0.75pt]    {$v_{1} =u_{1}$};


\end{tikzpicture}
\end{center}

==> figures/fig-appendixA-deg2-deg2-b.tex <==
\begin{center}
    
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4035055751095] 
\draw    (81.47,133.07) -- (110.47,98.07) ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.23,98.07) .. controls (108.23,99.3) and (109.23,100.3) .. (110.47,100.3) .. controls (111.7,100.3) and (112.7,99.3) .. (112.7,98.07) .. controls (112.7,96.83) and (111.7,95.83) .. (110.47,95.83) .. controls (109.23,95.83) and (108.23,96.83) .. (108.23,98.07) -- cycle ;
%Flowchart: Connector [id:dp8698010808585188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.23,133.07) .. controls (79.23,134.3) and (80.23,135.3) .. (81.47,135.3) .. controls (82.7,135.3) and (83.7,134.3) .. (83.7,133.07) .. controls (83.7,131.83) and (82.7,130.83) .. (81.47,130.83) .. controls (80.23,130.83) and (79.23,131.83) .. (79.23,133.07) -- cycle ;
%Flowchart: Connector [id:dp5798857331167784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.23,101.07) .. controls (165.23,102.3) and (166.23,103.3) .. (167.47,103.3) .. controls (168.7,103.3) and (169.7,102.3) .. (169.7,101.07) .. controls (169.7,99.83) and (168.7,98.83) .. (167.47,98.83) .. controls (166.23,98.83) and (165.23,99.83) .. (165.23,101.07) -- cycle ;
%Straight Lines [id:da6780595008728545] 
\draw    (237.47,131.07) -- (268.44,131.63) -- (290.47,132.03) ;
\draw [shift={(292.47,132.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da344909968919761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.47,142.07) -- (167.47,101.07) ;
%Straight Lines [id:da5982111592198978] 
\draw    (110.47,98.07) -- (167.47,101.07) ;
%Flowchart: Connector [id:dp9646464885217285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.23,142.07) .. controls (194.23,143.3) and (195.23,144.3) .. (196.47,144.3) .. controls (197.7,144.3) and (198.7,143.3) .. (198.7,142.07) .. controls (198.7,140.83) and (197.7,139.83) .. (196.47,139.83) .. controls (195.23,139.83) and (194.23,140.83) .. (194.23,142.07) -- cycle ;
%Flowchart: Connector [id:dp11334365575924177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.23,126.07) .. controls (332.23,127.3) and (333.23,128.3) .. (334.47,128.3) .. controls (335.7,128.3) and (336.7,127.3) .. (336.7,126.07) .. controls (336.7,124.83) and (335.7,123.83) .. (334.47,123.83) .. controls (333.23,123.83) and (332.23,124.83) .. (332.23,126.07) -- cycle ;
%Flowchart: Connector [id:dp04715759556141008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.23,135.07) .. controls (447.23,136.3) and (448.23,137.3) .. (449.47,137.3) .. controls (450.7,137.3) and (451.7,136.3) .. (451.7,135.07) .. controls (451.7,133.83) and (450.7,132.83) .. (449.47,132.83) .. controls (448.23,132.83) and (447.23,133.83) .. (447.23,135.07) -- cycle ;
%Curve Lines [id:da8581659560172792] 
\draw    (334.47,126.07) .. controls (368.23,99.07) and (433.47,115.07) .. (449.47,135.07) ;
%Straight Lines [id:da5736015379849468] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (81.47,133.07) .. controls (83.28,134.58) and (83.42,136.24) .. (81.91,138.05) .. controls (80.4,139.86) and (80.54,141.52) .. (82.35,143.03) .. controls (84.16,144.54) and (84.3,146.2) .. (82.79,148.01) .. controls (81.27,149.82) and (81.41,151.48) .. (83.22,152.99) .. controls (85.03,154.5) and (85.17,156.16) .. (83.66,157.97) .. controls (82.15,159.78) and (82.29,161.44) .. (84.1,162.95) -- (84.47,167.07) -- (84.47,167.07) ;
%Straight Lines [id:da9292872550209073] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (196.47,142.07) .. controls (198.28,143.58) and (198.42,145.24) .. (196.91,147.05) .. controls (195.4,148.86) and (195.54,150.52) .. (197.35,152.03) .. controls (199.16,153.54) and (199.3,155.2) .. (197.79,157.01) .. controls (196.27,158.82) and (196.41,160.48) .. (198.22,161.99) .. controls (200.03,163.5) and (200.17,165.16) .. (198.66,166.97) .. controls (197.15,168.78) and (197.29,170.44) .. (199.1,171.95) -- (199.47,176.07) -- (199.47,176.07) ;
%Straight Lines [id:da8309780240989046] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (334.47,126.07) .. controls (336.28,127.58) and (336.42,129.24) .. (334.91,131.05) .. controls (333.4,132.86) and (333.54,134.52) .. (335.35,136.03) .. controls (337.16,137.54) and (337.3,139.2) .. (335.79,141.01) .. controls (334.27,142.82) and (334.41,144.48) .. (336.22,145.99) .. controls (338.03,147.5) and (338.17,149.16) .. (336.66,150.97) .. controls (335.15,152.78) and (335.29,154.44) .. (337.1,155.95) -- (337.47,160.07) -- (337.47,160.07) ;
%Straight Lines [id:da8365852216352325] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (449.47,135.07) .. controls (451.28,136.58) and (451.42,138.24) .. (449.91,140.05) .. controls (448.4,141.86) and (448.54,143.52) .. (450.35,145.03) .. controls (452.16,146.54) and (452.3,148.2) .. (450.79,150.01) .. controls (449.27,151.82) and (449.41,153.48) .. (451.22,154.99) .. controls (453.03,156.5) and (453.17,158.16) .. (451.66,159.97) .. controls (450.15,161.78) and (450.29,163.44) .. (452.1,164.95) -- (452.47,169.07) -- (452.47,169.07) ;

% Text Node
\draw (173.47,86.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (97,81.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (59.23,123.47) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (204.23,132.47) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (312.23,116.47) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (457.23,125.47) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};


\end{tikzpicture}


\end{center}

==> figures/fig-appendixA-deg4.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6780595008728545] 
\draw    (231.47,132.07) -- (262.44,132.63) -- (284.47,133.03) ;
\draw [shift={(286.47,133.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,143.07) .. controls (120,144.3) and (121,145.3) .. (122.23,145.3) .. controls (123.47,145.3) and (124.47,144.3) .. (124.47,143.07) .. controls (124.47,141.83) and (123.47,140.83) .. (122.23,140.83) .. controls (121,140.83) and (120,141.83) .. (120,143.07) -- cycle ;
%Flowchart: Connector [id:dp9796833575112329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,143.07) .. controls (156,144.3) and (157,145.3) .. (158.23,145.3) .. controls (159.47,145.3) and (160.47,144.3) .. (160.47,143.07) .. controls (160.47,141.83) and (159.47,140.83) .. (158.23,140.83) .. controls (157,140.83) and (156,141.83) .. (156,143.07) -- cycle ;
%Straight Lines [id:da5890132340183398] 
\draw    (88.47,143.07) -- (122.23,143.07) ;
%Straight Lines [id:da23138415249850475] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (189.77,143.07) .. controls (188.9,140.88) and (189.56,139.35) .. (191.75,138.48) .. controls (193.94,137.61) and (194.61,136.08) .. (193.74,133.89) .. controls (192.87,131.7) and (193.54,130.17) .. (195.73,129.3) .. controls (197.92,128.44) and (198.59,126.91) .. (197.72,124.72) .. controls (196.85,122.53) and (197.52,121) .. (199.71,120.13) -- (201.47,116.07) -- (201.47,116.07) ;
%Straight Lines [id:da7461426200162449] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (138.07,88.6) .. controls (138.5,90.92) and (137.55,92.29) .. (135.23,92.72) .. controls (132.91,93.15) and (131.97,94.52) .. (132.4,96.84) .. controls (132.83,99.16) and (131.89,100.53) .. (129.57,100.96) .. controls (127.25,101.39) and (126.31,102.76) .. (126.74,105.08) .. controls (127.17,107.4) and (126.23,108.77) .. (123.91,109.2) -- (122.47,111.3) -- (122.47,111.3) ;
%Straight Lines [id:da34957247145217596] 
\draw    (122.23,143.07) -- (156,143.07) ;
%Straight Lines [id:da13517112852459734] 
\draw    (54.7,143.07) -- (88.47,143.07) ;
%Straight Lines [id:da5030995215633067] 
\draw    (156,143.07) -- (189.77,143.07) ;
%Straight Lines [id:da4263635124959728] 
\draw    (122.47,109.07) -- (122.23,143.07) ;
%Straight Lines [id:da5910218611830469] 
\draw    (122.23,143.07) -- (122,177.07) ;
%Flowchart: Connector [id:dp5904723822830855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.53,143.07) .. controls (187.53,144.3) and (188.53,145.3) .. (189.77,145.3) .. controls (191,145.3) and (192,144.3) .. (192,143.07) .. controls (192,141.83) and (191,140.83) .. (189.77,140.83) .. controls (188.53,140.83) and (187.53,141.83) .. (187.53,143.07) -- cycle ;
%Flowchart: Connector [id:dp041643823924447876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.77,177.07) .. controls (119.77,178.3) and (120.77,179.3) .. (122,179.3) .. controls (123.23,179.3) and (124.23,178.3) .. (124.23,177.07) .. controls (124.23,175.83) and (123.23,174.83) .. (122,174.83) .. controls (120.77,174.83) and (119.77,175.83) .. (119.77,177.07) -- cycle ;
%Flowchart: Connector [id:dp8893093177526801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.23,143.07) .. controls (86.23,144.3) and (87.23,145.3) .. (88.47,145.3) .. controls (89.7,145.3) and (90.7,144.3) .. (90.7,143.07) .. controls (90.7,141.83) and (89.7,140.83) .. (88.47,140.83) .. controls (87.23,140.83) and (86.23,141.83) .. (86.23,143.07) -- cycle ;
%Flowchart: Connector [id:dp18708935334647547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.47,143.07) .. controls (52.47,144.3) and (53.47,145.3) .. (54.7,145.3) .. controls (55.93,145.3) and (56.93,144.3) .. (56.93,143.07) .. controls (56.93,141.83) and (55.93,140.83) .. (54.7,140.83) .. controls (53.47,140.83) and (52.47,141.83) .. (52.47,143.07) -- cycle ;
%Flowchart: Connector [id:dp8801719246085438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.23,111.3) .. controls (120.23,112.53) and (121.23,113.53) .. (122.47,113.53) .. controls (123.7,113.53) and (124.7,112.53) .. (124.7,111.3) .. controls (124.7,110.07) and (123.7,109.07) .. (122.47,109.07) .. controls (121.23,109.07) and (120.23,110.07) .. (120.23,111.3) -- cycle ;
%Flowchart: Connector [id:dp41572713594801924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.23,111.3) .. controls (120.23,112.53) and (121.23,113.53) .. (122.47,113.53) .. controls (123.7,113.53) and (124.7,112.53) .. (124.7,111.3) .. controls (124.7,110.07) and (123.7,109.07) .. (122.47,109.07) .. controls (121.23,109.07) and (120.23,110.07) .. (120.23,111.3) -- cycle ;
%Straight Lines [id:da38289934942901516] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (102.07,198.6) .. controls (101.98,196.25) and (103.11,195.02) .. (105.46,194.93) .. controls (107.81,194.84) and (108.95,193.61) .. (108.86,191.26) .. controls (108.77,188.91) and (109.91,187.68) .. (112.26,187.59) .. controls (114.61,187.5) and (115.74,186.27) .. (115.65,183.92) .. controls (115.56,181.57) and (116.7,180.34) .. (119.05,180.25) -- (122,177.07) -- (122,177.07) ;
%Straight Lines [id:da1343195730260729] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (43,170.07) .. controls (42.13,167.88) and (42.8,166.35) .. (44.99,165.48) .. controls (47.18,164.61) and (47.85,163.08) .. (46.98,160.89) .. controls (46.11,158.7) and (46.77,157.17) .. (48.96,156.3) .. controls (51.15,155.44) and (51.82,153.91) .. (50.95,151.72) .. controls (50.08,149.53) and (50.75,148) .. (52.94,147.13) -- (54.7,143.07) -- (54.7,143.07) ;
%Straight Lines [id:da7989832629961062] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (446.07,127.6) .. controls (445.2,125.41) and (445.86,123.88) .. (448.05,123.01) .. controls (450.24,122.14) and (450.91,120.61) .. (450.04,118.42) .. controls (449.17,116.23) and (449.84,114.7) .. (452.03,113.84) .. controls (454.22,112.97) and (454.89,111.44) .. (454.02,109.25) .. controls (453.15,107.06) and (453.82,105.53) .. (456.01,104.66) -- (457.77,100.6) -- (457.77,100.6) ;
%Straight Lines [id:da8632454338003872] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (431.07,96.6) .. controls (431.5,98.92) and (430.55,100.29) .. (428.23,100.72) .. controls (425.91,101.15) and (424.97,102.52) .. (425.4,104.84) .. controls (425.83,107.16) and (424.89,108.53) .. (422.57,108.96) .. controls (420.25,109.39) and (419.31,110.76) .. (419.74,113.08) .. controls (420.17,115.4) and (419.23,116.77) .. (416.91,117.2) -- (415.47,119.3) -- (415.47,119.3) ;
%Straight Lines [id:da7021727617775317] 
\draw    (337.7,145.07) -- (368.07,166.6) ;
%Straight Lines [id:da8094813936536509] 
\draw    (413.23,119.3) -- (446.07,127.6) ;
%Flowchart: Connector [id:dp488019477210611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.83,127.6) .. controls (443.83,128.83) and (444.83,129.83) .. (446.07,129.83) .. controls (447.3,129.83) and (448.3,128.83) .. (448.3,127.6) .. controls (448.3,126.37) and (447.3,125.37) .. (446.07,125.37) .. controls (444.83,125.37) and (443.83,126.37) .. (443.83,127.6) -- cycle ;
%Flowchart: Connector [id:dp4594797462023188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.83,166.6) .. controls (365.83,167.83) and (366.83,168.83) .. (368.07,168.83) .. controls (369.3,168.83) and (370.3,167.83) .. (370.3,166.6) .. controls (370.3,165.37) and (369.3,164.37) .. (368.07,164.37) .. controls (366.83,164.37) and (365.83,165.37) .. (365.83,166.6) -- cycle ;
%Flowchart: Connector [id:dp9592679668908808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.47,145.07) .. controls (335.47,146.3) and (336.47,147.3) .. (337.7,147.3) .. controls (338.93,147.3) and (339.93,146.3) .. (339.93,145.07) .. controls (339.93,143.83) and (338.93,142.83) .. (337.7,142.83) .. controls (336.47,142.83) and (335.47,143.83) .. (335.47,145.07) -- cycle ;
%Flowchart: Connector [id:dp15718014913425105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.23,119.3) .. controls (413.23,120.53) and (414.23,121.53) .. (415.47,121.53) .. controls (416.7,121.53) and (417.7,120.53) .. (417.7,119.3) .. controls (417.7,118.07) and (416.7,117.07) .. (415.47,117.07) .. controls (414.23,117.07) and (413.23,118.07) .. (413.23,119.3) -- cycle ;
%Flowchart: Connector [id:dp3144887151072129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.23,119.3) .. controls (413.23,120.53) and (414.23,121.53) .. (415.47,121.53) .. controls (416.7,121.53) and (417.7,120.53) .. (417.7,119.3) .. controls (417.7,118.07) and (416.7,117.07) .. (415.47,117.07) .. controls (414.23,117.07) and (413.23,118.07) .. (413.23,119.3) -- cycle ;
%Straight Lines [id:da5191018564460703] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (348.13,188.13) .. controls (348.04,185.78) and (349.18,184.55) .. (351.53,184.46) .. controls (353.88,184.37) and (355.02,183.14) .. (354.93,180.79) .. controls (354.84,178.44) and (355.97,177.22) .. (358.32,177.13) .. controls (360.67,177.04) and (361.81,175.81) .. (361.72,173.46) .. controls (361.63,171.11) and (362.77,169.88) .. (365.12,169.79) -- (368.07,166.6) -- (368.07,166.6) ;
%Straight Lines [id:da19122694646258664] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (326,172.07) .. controls (325.13,169.88) and (325.8,168.35) .. (327.99,167.48) .. controls (330.18,166.61) and (330.85,165.08) .. (329.98,162.89) .. controls (329.11,160.7) and (329.77,159.17) .. (331.96,158.3) .. controls (334.15,157.44) and (334.82,155.91) .. (333.95,153.72) .. controls (333.08,151.53) and (333.75,150) .. (335.94,149.13) -- (337.7,145.07) -- (337.7,145.07) ;

% Text Node
\draw (124.23,150.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (154,151.47) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (184,151.47) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (84.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (101.23,102.7) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (126.23,180.47) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (371.23,149.7) node [anchor=north west][inner sep=0.75pt]    {$v_{24}$};
% Text Node
\draw (389.23,111.7) node [anchor=north west][inner sep=0.75pt]    {$v_{13}$};
% Text Node
\draw (439.23,135.7) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (142,84.4) node [anchor=north west][inner sep=0.75pt]    {$N( v_{3})$};
% Text Node
\draw (382,85.4) node [anchor=north west][inner sep=0.75pt]    {$N( v_{3})$};


\end{tikzpicture}

\end{center}

==> figures/fig-appendixA-final-case.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6780595008728545] 
\draw    (199.47,144.07) -- (230.44,144.63) -- (252.47,145.03) ;
\draw [shift={(254.47,145.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,143.07) .. controls (120,144.3) and (121,145.3) .. (122.23,145.3) .. controls (123.47,145.3) and (124.47,144.3) .. (124.47,143.07) .. controls (124.47,141.83) and (123.47,140.83) .. (122.23,140.83) .. controls (121,140.83) and (120,141.83) .. (120,143.07) -- cycle ;
%Straight Lines [id:da7461426200162449] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (147.07,166.6) .. controls (149.13,167.75) and (149.59,169.35) .. (148.44,171.41) .. controls (147.29,173.47) and (147.75,175.07) .. (149.81,176.22) .. controls (151.87,177.36) and (152.33,178.96) .. (151.19,181.02) .. controls (150.04,183.08) and (150.5,184.68) .. (152.56,185.83) .. controls (154.62,186.98) and (155.08,188.58) .. (153.93,190.64) -- (155.07,194.6) -- (155.07,194.6) ;
%Straight Lines [id:da4263635124959728] 
\draw    (122.47,109.07) -- (122.23,143.07) ;
%Straight Lines [id:da5910218611830469] 
\draw    (122.23,143.07) -- (147.07,166.6) ;
%Flowchart: Connector [id:dp8801719246085438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.23,111.3) .. controls (120.23,112.53) and (121.23,113.53) .. (122.47,113.53) .. controls (123.7,113.53) and (124.7,112.53) .. (124.7,111.3) .. controls (124.7,110.07) and (123.7,109.07) .. (122.47,109.07) .. controls (121.23,109.07) and (120.23,110.07) .. (120.23,111.3) -- cycle ;
%Flowchart: Connector [id:dp41572713594801924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.23,111.3) .. controls (120.23,112.53) and (121.23,113.53) .. (122.47,113.53) .. controls (123.7,113.53) and (124.7,112.53) .. (124.7,111.3) .. controls (124.7,110.07) and (123.7,109.07) .. (122.47,109.07) .. controls (121.23,109.07) and (120.23,110.07) .. (120.23,111.3) -- cycle ;
%Flowchart: Connector [id:dp30231083370563727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326,138.07) .. controls (326,139.3) and (327,140.3) .. (328.23,140.3) .. controls (329.47,140.3) and (330.47,139.3) .. (330.47,138.07) .. controls (330.47,136.83) and (329.47,135.83) .. (328.23,135.83) .. controls (327,135.83) and (326,136.83) .. (326,138.07) -- cycle ;
%Straight Lines [id:da8034686862106961] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (353.07,161.6) .. controls (355.13,162.75) and (355.59,164.35) .. (354.44,166.41) .. controls (353.29,168.47) and (353.75,170.07) .. (355.81,171.22) .. controls (357.87,172.36) and (358.33,173.96) .. (357.19,176.02) .. controls (356.04,178.08) and (356.5,179.68) .. (358.56,180.83) .. controls (360.62,181.98) and (361.08,183.58) .. (359.93,185.64) -- (361.07,189.6) -- (361.07,189.6) ;
%Straight Lines [id:da046487396210017407] 
\draw    (328.47,104.07) -- (328.23,138.07) ;
%Straight Lines [id:da07729564123883481] 
\draw    (328.23,138.07) -- (353.07,161.6) ;
%Flowchart: Connector [id:dp20428480162451446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.23,106.3) .. controls (326.23,107.53) and (327.23,108.53) .. (328.47,108.53) .. controls (329.7,108.53) and (330.7,107.53) .. (330.7,106.3) .. controls (330.7,105.07) and (329.7,104.07) .. (328.47,104.07) .. controls (327.23,104.07) and (326.23,105.07) .. (326.23,106.3) -- cycle ;
%Flowchart: Connector [id:dp7714569866495831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.23,106.3) .. controls (326.23,107.53) and (327.23,108.53) .. (328.47,108.53) .. controls (329.7,108.53) and (330.7,107.53) .. (330.7,106.3) .. controls (330.7,105.07) and (329.7,104.07) .. (328.47,104.07) .. controls (327.23,104.07) and (326.23,105.07) .. (326.23,106.3) -- cycle ;
%Straight Lines [id:da24900983846375535] 
\draw    (287.3,154.6) -- (328.23,138.07) ;
%Straight Lines [id:da03527806069099082] 
\draw    (317.07,168.6) -- (328.23,138.07) ;
%Flowchart: Connector [id:dp12538802836584817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.83,161.6) .. controls (350.83,162.83) and (351.83,163.83) .. (353.07,163.83) .. controls (354.3,163.83) and (355.3,162.83) .. (355.3,161.6) .. controls (355.3,160.37) and (354.3,159.37) .. (353.07,159.37) .. controls (351.83,159.37) and (350.83,160.37) .. (350.83,161.6) -- cycle ;
%Flowchart: Connector [id:dp9726367861666818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.83,168.6) .. controls (314.83,169.83) and (315.83,170.83) .. (317.07,170.83) .. controls (318.3,170.83) and (319.3,169.83) .. (319.3,168.6) .. controls (319.3,167.37) and (318.3,166.37) .. (317.07,166.37) .. controls (315.83,166.37) and (314.83,167.37) .. (314.83,168.6) -- cycle ;
%Flowchart: Connector [id:dp36072990271471483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.07,154.6) .. controls (285.07,155.83) and (286.07,156.83) .. (287.3,156.83) .. controls (288.53,156.83) and (289.53,155.83) .. (289.53,154.6) .. controls (289.53,153.37) and (288.53,152.37) .. (287.3,152.37) .. controls (286.07,152.37) and (285.07,153.37) .. (285.07,154.6) -- cycle ;
%Flowchart: Connector [id:dp2850118489261244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.83,166.6) .. controls (144.83,167.83) and (145.83,168.83) .. (147.07,168.83) .. controls (148.3,168.83) and (149.3,167.83) .. (149.3,166.6) .. controls (149.3,165.37) and (148.3,164.37) .. (147.07,164.37) .. controls (145.83,164.37) and (144.83,165.37) .. (144.83,166.6) -- cycle ;

% Text Node
\draw (105.23,142.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (103.23,105.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (314.23,126.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (312.23,98.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (276.23,162.7) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (309.23,178.7) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};


\end{tikzpicture}
\end{center}

==> figures/fig-appendixA-parallel-b.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6780595008728545] 
\draw    (213.47,143.07) -- (244.44,143.63) -- (266.47,144.03) ;
\draw [shift={(268.47,144.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,143.07) .. controls (120,144.3) and (121,145.3) .. (122.23,145.3) .. controls (123.47,145.3) and (124.47,144.3) .. (124.47,143.07) .. controls (124.47,141.83) and (123.47,140.83) .. (122.23,140.83) .. controls (121,140.83) and (120,141.83) .. (120,143.07) -- cycle ;
%Straight Lines [id:da5910218611830469] 
\draw    (97.4,119.53) -- (122.23,143.07) ;
%Curve Lines [id:da7474035155580101] 
\draw    (122.23,143.07) .. controls (131.07,129) and (161.07,127) .. (169.07,143) ;
%Curve Lines [id:da821773728498163] 
\draw    (122.23,143.07) .. controls (130.83,157) and (157.07,157) .. (169.07,143) ;
%Straight Lines [id:da9429906243279957] 
\draw    (122.23,143.07) -- (99.07,162) ;
%Flowchart: Connector [id:dp2404041787355593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.17,119.53) .. controls (95.17,120.77) and (96.17,121.77) .. (97.4,121.77) .. controls (98.63,121.77) and (99.63,120.77) .. (99.63,119.53) .. controls (99.63,118.3) and (98.63,117.3) .. (97.4,117.3) .. controls (96.17,117.3) and (95.17,118.3) .. (95.17,119.53) -- cycle ;
%Flowchart: Connector [id:dp42854514431976987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.83,143) .. controls (166.83,144.23) and (167.83,145.23) .. (169.07,145.23) .. controls (170.3,145.23) and (171.3,144.23) .. (171.3,143) .. controls (171.3,141.77) and (170.3,140.77) .. (169.07,140.77) .. controls (167.83,140.77) and (166.83,141.77) .. (166.83,143) -- cycle ;
%Flowchart: Connector [id:dp613822528447223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.83,162) .. controls (96.83,163.23) and (97.83,164.23) .. (99.07,164.23) .. controls (100.3,164.23) and (101.3,163.23) .. (101.3,162) .. controls (101.3,160.77) and (100.3,159.77) .. (99.07,159.77) .. controls (97.83,159.77) and (96.83,160.77) .. (96.83,162) -- cycle ;
%Straight Lines [id:da5468773757309708] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (97.4,119.53) .. controls (95.58,121.03) and (93.92,120.87) .. (92.42,119.05) .. controls (90.93,117.23) and (89.27,117.07) .. (87.45,118.56) .. controls (85.63,120.06) and (83.97,119.9) .. (82.47,118.08) .. controls (80.97,116.26) and (79.31,116.1) .. (77.49,117.59) .. controls (75.67,119.08) and (74.01,118.92) .. (72.52,117.1) -- (69.07,116.77) -- (69.07,116.77) ;
%Straight Lines [id:da17854889538513374] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (99.07,162) .. controls (97.72,163.93) and (96.07,164.23) .. (94.14,162.88) .. controls (92.21,161.53) and (90.57,161.83) .. (89.22,163.76) .. controls (87.87,165.69) and (86.23,165.99) .. (84.3,164.64) .. controls (82.37,163.29) and (80.73,163.59) .. (79.38,165.52) .. controls (78.03,167.45) and (76.39,167.74) .. (74.46,166.39) -- (71.07,167) -- (71.07,167) ;
%Flowchart: Connector [id:dp8611475943072413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,144.07) .. controls (336,145.3) and (337,146.3) .. (338.23,146.3) .. controls (339.47,146.3) and (340.47,145.3) .. (340.47,144.07) .. controls (340.47,142.83) and (339.47,141.83) .. (338.23,141.83) .. controls (337,141.83) and (336,142.83) .. (336,144.07) -- cycle ;
%Straight Lines [id:da7742830753202079] 
\draw    (313.4,120.53) -- (338.23,144.07) ;
%Straight Lines [id:da30390821333301554] 
\draw    (338.23,144.07) -- (315.07,163) ;
%Straight Lines [id:da21016506039637894] 
\draw    (381.07,126.73) -- (338.23,144.07) ;
%Straight Lines [id:da6735266244168976] 
\draw    (338.23,144.07) -- (385.07,153.73) ;
%Flowchart: Connector [id:dp18752868921899757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.17,120.53) .. controls (311.17,121.77) and (312.17,122.77) .. (313.4,122.77) .. controls (314.63,122.77) and (315.63,121.77) .. (315.63,120.53) .. controls (315.63,119.3) and (314.63,118.3) .. (313.4,118.3) .. controls (312.17,118.3) and (311.17,119.3) .. (311.17,120.53) -- cycle ;
%Flowchart: Connector [id:dp34373350834328664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.83,126.73) .. controls (378.83,127.97) and (379.83,128.97) .. (381.07,128.97) .. controls (382.3,128.97) and (383.3,127.97) .. (383.3,126.73) .. controls (383.3,125.5) and (382.3,124.5) .. (381.07,124.5) .. controls (379.83,124.5) and (378.83,125.5) .. (378.83,126.73) -- cycle ;
%Flowchart: Connector [id:dp8760916554193665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.83,153.73) .. controls (382.83,154.97) and (383.83,155.97) .. (385.07,155.97) .. controls (386.3,155.97) and (387.3,154.97) .. (387.3,153.73) .. controls (387.3,152.5) and (386.3,151.5) .. (385.07,151.5) .. controls (383.83,151.5) and (382.83,152.5) .. (382.83,153.73) -- cycle ;
%Flowchart: Connector [id:dp5311395154603256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.83,163) .. controls (312.83,164.23) and (313.83,165.23) .. (315.07,165.23) .. controls (316.3,165.23) and (317.3,164.23) .. (317.3,163) .. controls (317.3,161.77) and (316.3,160.77) .. (315.07,160.77) .. controls (313.83,160.77) and (312.83,161.77) .. (312.83,163) -- cycle ;
%Straight Lines [id:da6409883218160879] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (313.4,120.53) .. controls (311.58,122.03) and (309.92,121.87) .. (308.42,120.05) .. controls (306.93,118.23) and (305.27,118.07) .. (303.45,119.56) .. controls (301.63,121.06) and (299.97,120.9) .. (298.47,119.08) .. controls (296.97,117.26) and (295.31,117.1) .. (293.49,118.59) .. controls (291.67,120.08) and (290.01,119.92) .. (288.52,118.1) -- (285.07,117.77) -- (285.07,117.77) ;
%Straight Lines [id:da541880090414874] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (315.07,163) .. controls (313.72,164.93) and (312.07,165.23) .. (310.14,163.88) .. controls (308.21,162.53) and (306.57,162.83) .. (305.22,164.76) .. controls (303.87,166.69) and (302.23,166.99) .. (300.3,165.64) .. controls (298.37,164.29) and (296.73,164.59) .. (295.38,166.52) .. controls (294.03,168.45) and (292.39,168.74) .. (290.46,167.39) -- (287.07,168) -- (287.07,168) ;

% Text Node
\draw (116.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (164.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (337.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (389.3,157.13) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (385.3,123.13) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};


\end{tikzpicture}
\end{center}


==> figures/fig-appendixA-parallel-c.tex <==
\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6780595008728545] 
\draw    (263.47,144.07) -- (294.44,144.63) -- (316.47,145.03) ;
\draw [shift={(318.47,145.07)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp3867617848050462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,143.07) .. controls (120,144.3) and (121,145.3) .. (122.23,145.3) .. controls (123.47,145.3) and (124.47,144.3) .. (124.47,143.07) .. controls (124.47,141.83) and (123.47,140.83) .. (122.23,140.83) .. controls (121,140.83) and (120,141.83) .. (120,143.07) -- cycle ;
%Straight Lines [id:da5910218611830469] 
\draw    (97.4,119.53) -- (122.23,143.07) ;
%Curve Lines [id:da7474035155580101] 
\draw    (122.23,143.07) .. controls (131.07,129) and (161.07,127) .. (169.07,143) ;
%Curve Lines [id:da821773728498163] 
\draw    (122.23,143.07) .. controls (130.83,157) and (157.07,157) .. (169.07,143) ;
%Straight Lines [id:da9429906243279957] 
\draw    (122.23,143.07) -- (99.07,162) ;
%Straight Lines [id:da36731340974800997] 
\draw    (192.23,124.07) -- (169.07,143) ;
%Straight Lines [id:da9461167887089268] 
\draw    (169.07,143) -- (197.07,160) ;
%Flowchart: Connector [id:dp2404041787355593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.17,119.53) .. controls (95.17,120.77) and (96.17,121.77) .. (97.4,121.77) .. controls (98.63,121.77) and (99.63,120.77) .. (99.63,119.53) .. controls (99.63,118.3) and (98.63,117.3) .. (97.4,117.3) .. controls (96.17,117.3) and (95.17,118.3) .. (95.17,119.53) -- cycle ;
%Flowchart: Connector [id:dp42854514431976987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.83,143) .. controls (166.83,144.23) and (167.83,145.23) .. (169.07,145.23) .. controls (170.3,145.23) and (171.3,144.23) .. (171.3,143) .. controls (171.3,141.77) and (170.3,140.77) .. (169.07,140.77) .. controls (167.83,140.77) and (166.83,141.77) .. (166.83,143) -- cycle ;
%Flowchart: Connector [id:dp17283726994376902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,124.07) .. controls (190,125.3) and (191,126.3) .. (192.23,126.3) .. controls (193.47,126.3) and (194.47,125.3) .. (194.47,124.07) .. controls (194.47,122.83) and (193.47,121.83) .. (192.23,121.83) .. controls (191,121.83) and (190,122.83) .. (190,124.07) -- cycle ;
%Flowchart: Connector [id:dp4930752705025365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.83,160) .. controls (194.83,161.23) and (195.83,162.23) .. (197.07,162.23) .. controls (198.3,162.23) and (199.3,161.23) .. (199.3,160) .. controls (199.3,158.77) and (198.3,157.77) .. (197.07,157.77) .. controls (195.83,157.77) and (194.83,158.77) .. (194.83,160) -- cycle ;
%Flowchart: Connector [id:dp613822528447223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.83,162) .. controls (96.83,163.23) and (97.83,164.23) .. (99.07,164.23) .. controls (100.3,164.23) and (101.3,163.23) .. (101.3,162) .. controls (101.3,160.77) and (100.3,159.77) .. (99.07,159.77) .. controls (97.83,159.77) and (96.83,160.77) .. (96.83,162) -- cycle ;
%Straight Lines [id:da5468773757309708] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (97.4,119.53) .. controls (95.58,121.03) and (93.92,120.87) .. (92.42,119.05) .. controls (90.93,117.23) and (89.27,117.07) .. (87.45,118.56) .. controls (85.63,120.06) and (83.97,119.9) .. (82.47,118.08) .. controls (80.97,116.26) and (79.31,116.1) .. (77.49,117.59) .. controls (75.67,119.08) and (74.01,118.92) .. (72.52,117.1) -- (69.07,116.77) -- (69.07,116.77) ;
%Straight Lines [id:da17854889538513374] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (99.07,162) .. controls (97.72,163.93) and (96.07,164.23) .. (94.14,162.88) .. controls (92.21,161.53) and (90.57,161.83) .. (89.22,163.76) .. controls (87.87,165.69) and (86.23,165.99) .. (84.3,164.64) .. controls (82.37,163.29) and (80.73,163.59) .. (79.38,165.52) .. controls (78.03,167.45) and (76.39,167.74) .. (74.46,166.39) -- (71.07,167) -- (71.07,167) ;
%Straight Lines [id:da7395516968108653] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (225.4,162.77) .. controls (223.58,164.26) and (221.92,164.1) .. (220.42,162.28) .. controls (218.93,160.46) and (217.27,160.3) .. (215.45,161.79) .. controls (213.63,163.29) and (211.97,163.13) .. (210.47,161.31) .. controls (208.97,159.49) and (207.31,159.33) .. (205.49,160.82) .. controls (203.67,162.32) and (202.01,162.16) .. (200.52,160.34) -- (197.07,160) -- (197.07,160) ;
%Straight Lines [id:da5969778287060239] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (225.07,119) .. controls (223.68,120.9) and (222.03,121.15) .. (220.13,119.76) .. controls (218.22,118.37) and (216.57,118.62) .. (215.18,120.53) .. controls (213.79,122.43) and (212.14,122.68) .. (210.24,121.29) .. controls (208.34,119.9) and (206.69,120.15) .. (205.3,122.05) .. controls (203.91,123.95) and (202.26,124.2) .. (200.36,122.81) .. controls (198.45,121.42) and (196.81,121.67) .. (195.42,123.58) -- (192.23,124.07) -- (192.23,124.07) ;
%Flowchart: Connector [id:dp8611475943072413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386,145.07) .. controls (386,146.3) and (387,147.3) .. (388.23,147.3) .. controls (389.47,147.3) and (390.47,146.3) .. (390.47,145.07) .. controls (390.47,143.83) and (389.47,142.83) .. (388.23,142.83) .. controls (387,142.83) and (386,143.83) .. (386,145.07) -- cycle ;
%Straight Lines [id:da7742830753202079] 
\draw    (363.4,121.53) -- (388.23,145.07) ;
%Straight Lines [id:da30390821333301554] 
\draw    (388.23,145.07) -- (365.07,164) ;
%Straight Lines [id:da21016506039637894] 
\draw    (458.23,126.07) -- (435.07,145) ;
%Straight Lines [id:da6735266244168976] 
\draw    (435.07,145) -- (463.07,162) ;
%Flowchart: Connector [id:dp18752868921899757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.17,121.53) .. controls (361.17,122.77) and (362.17,123.77) .. (363.4,123.77) .. controls (364.63,123.77) and (365.63,122.77) .. (365.63,121.53) .. controls (365.63,120.3) and (364.63,119.3) .. (363.4,119.3) .. controls (362.17,119.3) and (361.17,120.3) .. (361.17,121.53) -- cycle ;
%Flowchart: Connector [id:dp8108007106878885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,145) .. controls (432.83,146.23) and (433.83,147.23) .. (435.07,147.23) .. controls (436.3,147.23) and (437.3,146.23) .. (437.3,145) .. controls (437.3,143.77) and (436.3,142.77) .. (435.07,142.77) .. controls (433.83,142.77) and (432.83,143.77) .. (432.83,145) -- cycle ;
%Flowchart: Connector [id:dp34373350834328664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456,126.07) .. controls (456,127.3) and (457,128.3) .. (458.23,128.3) .. controls (459.47,128.3) and (460.47,127.3) .. (460.47,126.07) .. controls (460.47,124.83) and (459.47,123.83) .. (458.23,123.83) .. controls (457,123.83) and (456,124.83) .. (456,126.07) -- cycle ;
%Flowchart: Connector [id:dp8760916554193665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.83,162) .. controls (460.83,163.23) and (461.83,164.23) .. (463.07,164.23) .. controls (464.3,164.23) and (465.3,163.23) .. (465.3,162) .. controls (465.3,160.77) and (464.3,159.77) .. (463.07,159.77) .. controls (461.83,159.77) and (460.83,160.77) .. (460.83,162) -- cycle ;
%Flowchart: Connector [id:dp5311395154603256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.83,164) .. controls (362.83,165.23) and (363.83,166.23) .. (365.07,166.23) .. controls (366.3,166.23) and (367.3,165.23) .. (367.3,164) .. controls (367.3,162.77) and (366.3,161.77) .. (365.07,161.77) .. controls (363.83,161.77) and (362.83,162.77) .. (362.83,164) -- cycle ;
%Straight Lines [id:da6409883218160879] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (363.4,121.53) .. controls (361.58,123.03) and (359.92,122.87) .. (358.42,121.05) .. controls (356.93,119.23) and (355.27,119.07) .. (353.45,120.56) .. controls (351.63,122.06) and (349.97,121.9) .. (348.47,120.08) .. controls (346.97,118.26) and (345.31,118.1) .. (343.49,119.59) .. controls (341.67,121.08) and (340.01,120.92) .. (338.52,119.1) -- (335.07,118.77) -- (335.07,118.77) ;
%Straight Lines [id:da541880090414874] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (365.07,164) .. controls (363.72,165.93) and (362.07,166.23) .. (360.14,164.88) .. controls (358.21,163.53) and (356.57,163.83) .. (355.22,165.76) .. controls (353.87,167.69) and (352.23,167.99) .. (350.3,166.64) .. controls (348.37,165.29) and (346.73,165.59) .. (345.38,167.52) .. controls (344.03,169.45) and (342.39,169.74) .. (340.46,168.39) -- (337.07,169) -- (337.07,169) ;
%Straight Lines [id:da9364552299842068] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (491.4,164.77) .. controls (489.58,166.26) and (487.92,166.1) .. (486.42,164.28) .. controls (484.93,162.46) and (483.27,162.3) .. (481.45,163.79) .. controls (479.63,165.29) and (477.97,165.13) .. (476.47,163.31) .. controls (474.97,161.49) and (473.31,161.33) .. (471.49,162.82) .. controls (469.67,164.32) and (468.01,164.16) .. (466.52,162.34) -- (463.07,162) -- (463.07,162) ;
%Straight Lines [id:da20838166301616945] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (491.07,121) .. controls (489.68,122.9) and (488.03,123.15) .. (486.13,121.76) .. controls (484.22,120.37) and (482.57,120.62) .. (481.18,122.53) .. controls (479.79,124.43) and (478.14,124.68) .. (476.24,123.29) .. controls (474.34,121.9) and (472.69,122.15) .. (471.3,124.05) .. controls (469.91,125.95) and (468.26,126.2) .. (466.36,124.81) .. controls (464.45,123.42) and (462.81,123.67) .. (461.42,125.58) -- (458.23,126.07) -- (458.23,126.07) ;

% Text Node
\draw (116.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (164.23,151.7) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (387.23,152.7) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (428.23,153.7) node [anchor=north west][inner sep=0.75pt]    {$u$};


\end{tikzpicture}

\end{center}

==> figures/fig-example-many-iterations.tex <==
\begin{figure}[h]
	%\begin{multicols}{2}

 \hspace{0.01\linewidth}
	\subcaptionbox{$\textcolor[rgb]{1,0,0}{M_1}$ (red edges). \label{fig-upper-many-iterations-1}}%
	[.25\linewidth]{\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22868399688734753] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.98,90.53) -- (154.37,71.56) ;
%Straight Lines [id:da5199501988639843] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.98,151.94) -- (154.37,170.91) ;
%Straight Lines [id:da42577369832304024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.47,121.23) -- (154.37,170.91) ;
%Straight Lines [id:da352802903809486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.37,71.56) -- (190.47,121.23) ;
%Straight Lines [id:da9234704943283485] 
\draw    (154.37,71.56) -- (154.37,170.91) ;
%Shape: Circle [id:dp8784392436170707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,71.56) .. controls (152.14,70.32) and (153.14,69.32) .. (154.37,69.32) .. controls (155.61,69.32) and (156.61,70.32) .. (156.61,71.56) .. controls (156.61,72.79) and (155.61,73.79) .. (154.37,73.79) .. controls (153.14,73.79) and (152.14,72.79) .. (152.14,71.56) -- cycle ;
%Shape: Circle [id:dp32232016413581377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.23,121.23) .. controls (188.23,120) and (189.23,119) .. (190.47,119) .. controls (191.7,119) and (192.7,120) .. (192.7,121.23) .. controls (192.7,122.47) and (191.7,123.47) .. (190.47,123.47) .. controls (189.23,123.47) and (188.23,122.47) .. (188.23,121.23) -- cycle ;
%Shape: Circle [id:dp6608025686046857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.74,90.53) .. controls (93.74,89.3) and (94.74,88.3) .. (95.98,88.3) .. controls (97.21,88.3) and (98.21,89.3) .. (98.21,90.53) .. controls (98.21,91.76) and (97.21,92.76) .. (95.98,92.76) .. controls (94.74,92.76) and (93.74,91.76) .. (93.74,90.53) -- cycle ;
%Shape: Circle [id:dp23195024010718557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,170.91) .. controls (152.14,169.68) and (153.14,168.68) .. (154.37,168.68) .. controls (155.61,168.68) and (156.61,169.68) .. (156.61,170.91) .. controls (156.61,172.14) and (155.61,173.14) .. (154.37,173.14) .. controls (153.14,173.14) and (152.14,172.14) .. (152.14,170.91) -- cycle ;
%Shape: Circle [id:dp19610655771434682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.74,151.94) .. controls (93.74,150.7) and (94.74,149.7) .. (95.98,149.7) .. controls (97.21,149.7) and (98.21,150.7) .. (98.21,151.94) .. controls (98.21,153.17) and (97.21,154.17) .. (95.98,154.17) .. controls (94.74,154.17) and (93.74,153.17) .. (93.74,151.94) -- cycle ;




\end{tikzpicture}

  }
 \hspace{0.08\linewidth}
	\subcaptionbox{$\textcolor[rgb]{1,0,0}{M_2}$ (red edges). \label{fig-upper-many-iterations-2}}%
	[.25\linewidth]{\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da42577369832304024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.47,121.23) -- (154.37,170.91) ;
%Straight Lines [id:da352802903809486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.37,71.56) -- (190.47,121.23) ;
%Straight Lines [id:da9234704943283485] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.37,71.56) -- (154.37,170.91) ;
%Shape: Circle [id:dp8784392436170707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,71.56) .. controls (152.14,70.32) and (153.14,69.32) .. (154.37,69.32) .. controls (155.61,69.32) and (156.61,70.32) .. (156.61,71.56) .. controls (156.61,72.79) and (155.61,73.79) .. (154.37,73.79) .. controls (153.14,73.79) and (152.14,72.79) .. (152.14,71.56) -- cycle ;
%Shape: Circle [id:dp32232016413581377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.23,121.23) .. controls (188.23,120) and (189.23,119) .. (190.47,119) .. controls (191.7,119) and (192.7,120) .. (192.7,121.23) .. controls (192.7,122.47) and (191.7,123.47) .. (190.47,123.47) .. controls (189.23,123.47) and (188.23,122.47) .. (188.23,121.23) -- cycle ;
%Shape: Circle [id:dp23195024010718557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,170.91) .. controls (152.14,169.68) and (153.14,168.68) .. (154.37,168.68) .. controls (155.61,168.68) and (156.61,169.68) .. (156.61,170.91) .. controls (156.61,172.14) and (155.61,173.14) .. (154.37,173.14) .. controls (153.14,173.14) and (152.14,172.14) .. (152.14,170.91) -- cycle ;




\end{tikzpicture}

  }
 \hspace{0.08\linewidth}
	\subcaptionbox{MPC (blue edges). \label{fig-upper-many-iterations-3}}%
	[.25\linewidth]{\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22868399688734753] 
\draw [color={rgb, 255:red, 0; green, 38; blue, 255 }  ,draw opacity=1 ]   (95.98,90.53) -- (154.37,71.56) ;
%Straight Lines [id:da5199501988639843] 
\draw [color={rgb, 255:red, 0; green, 38; blue, 255 }  ,draw opacity=1 ]   (95.98,151.94) -- (154.37,170.91) ;
%Straight Lines [id:da42577369832304024] 
\draw [color={rgb, 255:red, 0; green, 38; blue, 255 }  ,draw opacity=1 ]   (190.47,121.23) -- (154.37,170.91) ;
%Straight Lines [id:da352802903809486] 
\draw [color={rgb, 255:red, 0; green, 38; blue, 255 }  ,draw opacity=1 ]   (154.37,71.56) -- (190.47,121.23) ;
%Straight Lines [id:da9234704943283485] 
\draw    (154.37,71.56) -- (154.37,170.91) ;
%Shape: Circle [id:dp8784392436170707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,71.56) .. controls (152.14,70.32) and (153.14,69.32) .. (154.37,69.32) .. controls (155.61,69.32) and (156.61,70.32) .. (156.61,71.56) .. controls (156.61,72.79) and (155.61,73.79) .. (154.37,73.79) .. controls (153.14,73.79) and (152.14,72.79) .. (152.14,71.56) -- cycle ;
%Shape: Circle [id:dp32232016413581377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.23,121.23) .. controls (188.23,120) and (189.23,119) .. (190.47,119) .. controls (191.7,119) and (192.7,120) .. (192.7,121.23) .. controls (192.7,122.47) and (191.7,123.47) .. (190.47,123.47) .. controls (189.23,123.47) and (188.23,122.47) .. (188.23,121.23) -- cycle ;
%Shape: Circle [id:dp6608025686046857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.74,90.53) .. controls (93.74,89.3) and (94.74,88.3) .. (95.98,88.3) .. controls (97.21,88.3) and (98.21,89.3) .. (98.21,90.53) .. controls (98.21,91.76) and (97.21,92.76) .. (95.98,92.76) .. controls (94.74,92.76) and (93.74,91.76) .. (93.74,90.53) -- cycle ;
%Shape: Circle [id:dp23195024010718557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.14,170.91) .. controls (152.14,169.68) and (153.14,168.68) .. (154.37,168.68) .. controls (155.61,168.68) and (156.61,169.68) .. (156.61,170.91) .. controls (156.61,172.14) and (155.61,173.14) .. (154.37,173.14) .. controls (153.14,173.14) and (152.14,172.14) .. (152.14,170.91) -- cycle ;
%Shape: Circle [id:dp19610655771434682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.74,151.94) .. controls (93.74,150.7) and (94.74,149.7) .. (95.98,149.7) .. controls (97.21,149.7) and (98.21,150.7) .. (98.21,151.94) .. controls (98.21,153.17) and (97.21,154.17) .. (95.98,154.17) .. controls (94.74,154.17) and (93.74,153.17) .. (93.74,151.94) -- cycle ;




\end{tikzpicture}

		
  }
\hfill
 \caption{An example of a graph where \hyperref[alg-repeat]{Algorithm 4} terminates after two iterations. The algorithm produces a $\dfrac{3}{4}$-approximation of the Maximum Path Cover (MPC).}\label{fig-last-example}
\end{figure}



==> figures/fig1.tex <==
\begin{figure}[h]
		%\begin{multicols}{2}
		\begin{subfigure}[b]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.55]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da6345540648895305] 
				\draw  [dash pattern={on 2.5pt off 2.5pt}]  (130,156) -- (213.6,155.73) ;
				%Straight Lines [id:da11881636361079706] 
				\draw    (277,154) -- (348.6,153.74) ;
				\draw [shift={(350.6,153.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da3835854062383912] 
				\draw    (414,155) -- (497.6,154.73) ;
				
				% Text Node
				\draw (121,131.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (207,132.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (405,130.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (491,131.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				
				
				\fill  (130,156)  circle [x radius= 4, y radius= 4];
				\fill  (213.6,155.73) circle [x radius= 4, y radius= 4];
				\fill  (414,155) circle [x radius= 4, y radius= 4];
				\fill  (497.6,154.73) circle [x radius= 4, y radius= 4];
				
				
			\end{tikzpicture}
			\caption{Case 1.}\label{fig-approx-1/2+1/2s-1}
		\end{subfigure}
		%\hfill
		\begin{subfigure}[b]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.55]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da6345540648895305] 
				\draw  [dash pattern={on 2.5pt off 2.5pt}]  (158.6,156.73) -- (181.6,178.73) ;
				%Straight Lines [id:da11881636361079706] 
				\draw    (233,166) -- (304.6,165.74) ;
				\draw [shift={(306.6,165.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da07435636467985351] 
				\draw    (158.6,156.73) -- (136.6,180.73) ;
				%Straight Lines [id:da6399950796728342] 
				\draw    (112.6,156.73) -- (136.6,180.73) ;
				%Straight Lines [id:da0543250330959415] 
				\draw    (112.6,156.73) -- (87.6,178.73) ;
				%Straight Lines [id:da32734483313971197] 
				\draw    (87.6,178.73) -- (65.6,155.73) ;
				%Straight Lines [id:da971524123685471] 
				\draw    (435.6,159.73) -- (458.6,181.73) ;
				%Straight Lines [id:da2576698448655945] 
				\draw    (435.6,159.73) -- (413.6,183.73) ;
				%Straight Lines [id:da3629314776811141] 
				\draw    (389.6,159.73) -- (413.6,183.73) ;
				%Straight Lines [id:da7084842511694847] 
				\draw    (389.6,159.73) -- (364.6,181.73) ;
				%Straight Lines [id:da29050870421742414] 
				\draw    (364.6,181.73) -- (342.6,158.73) ;
				
				% Text Node
				\draw (152,139.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (184,166.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (429,142.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (461,169.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				
				
				\fill  (158.6,156.73)  circle [x radius= 4, y radius= 4];
				\fill (181.6,178.73) circle [x radius= 4, y radius= 4];
				\fill  (136.6,180.73) circle [x radius= 4, y radius= 4];
				\fill  (112.6,156.73) circle [x radius= 4, y radius= 4];
				\fill  (87.6,178.73)  circle [x radius= 4, y radius= 4];
				\fill (65.6,155.73) circle [x radius= 4, y radius= 4];
				\fill  (435.6,159.73) circle [x radius= 4, y radius= 4];
				\fill  (458.6,181.73) circle [x radius= 4, y radius= 4];
				\fill  (413.6,183.73)  circle [x radius= 4, y radius= 4];
				\fill (389.6,159.73) circle [x radius= 4, y radius= 4];
				\fill   (364.6,181.73) circle [x radius= 4, y radius= 4];
				\fill  (342.6,158.73) circle [x radius= 4, y radius= 4];
				
			\end{tikzpicture}
			\caption{Case 2.}\label{fig-approx-1/2+1/2s-2}
			%\hfill
			%\end{multicols}
		\end{subfigure}
		\par\bigskip
		
		\begin{subfigure}[b]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.55]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da6345540648895305] 
				\draw  [dash pattern={on 2pt off 2pt}]  (167.6,128.73) -- (158.6,158.73) ;
				%Straight Lines [id:da11881636361079706] 
				\draw    (233,166) -- (304.6,165.74) ;
				\draw [shift={(306.6,165.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da07435636467985351] 
				\draw    (212.6,159.73) -- (189.6,179.73) ;
				%Straight Lines [id:da6399950796728342] 
				\draw    (158.6,158.73) -- (189.6,179.73) ;
				%Straight Lines [id:da0543250330959415] 
				\draw    (158.6,158.73) -- (125.6,178.73) ;
				%Straight Lines [id:da32734483313971197] 
				\draw    (125.6,178.73) -- (97.6,155.73) ;
				%Straight Lines [id:da9629799854186119] 
				\draw    (97.6,155.73) -- (73.6,178.73) ;
				%Straight Lines [id:da6251940213608607] 
				\draw    (422.6,129.73) -- (413.6,159.73) ;
				%Straight Lines [id:da3499113898347288] 
				\draw    (467.6,160.73) -- (444.6,180.73) ;
				%Straight Lines [id:da9534583154797436] 
				\draw    (413.6,159.73) -- (444.6,180.73) ;
				%Straight Lines [id:da35017868552540876] 
				\draw    (380.6,179.73) -- (352.6,156.73) ;
				%Straight Lines [id:da30472004558564403] 
				\draw    (352.6,156.73) -- (328.6,179.73) ;
				
				% Text Node
				\draw (136.1,143.13) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (151,111.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (393.1,162.13) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (411,112.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				
				
				
				\fill  (167.6,128.73)  circle [x radius= 4, y radius= 4];
				\fill (158.6,158.73) circle [x radius= 4, y radius= 4];
				\fill  (212.6,159.73) circle [x radius= 4, y radius= 4];
				\fill  (189.6,179.73)  circle [x radius= 4, y radius= 4];
				\fill  (158.6,158.73)  circle [x radius= 4, y radius= 4];
				\fill (125.6,178.73) circle [x radius= 4, y radius= 4];
				\fill   (97.6,155.73) circle [x radius= 4, y radius= 4];
				\fill  (73.6,178.73) circle [x radius= 4, y radius= 4];
				\fill  (422.6,129.73)   circle [x radius= 4, y radius= 4];
				\fill (413.6,159.73) circle [x radius= 4, y radius= 4];
				\fill    (444.6,180.73) circle [x radius= 4, y radius= 4];
				\fill  (380.6,179.73) circle [x radius= 4, y radius= 4];
					\fill   (352.6,156.73)circle [x radius= 4, y radius= 4];
				\fill   (328.6,179.73) circle [x radius= 4, y radius= 4];
				\fill    (467.6,160.73)circle [x radius= 4, y radius= 4];
			\end{tikzpicture}
			\caption{Case 3.}\label{fig-approx-1/2+1/2s-3}
		\end{subfigure}
		\begin{subfigure}[b]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.55]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da11881636361079706] 
				\draw    (230,113) -- (301.6,112.74) ;
				\draw [shift={(303.6,112.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da07435636467985351] 
				\draw    (202.6,60.73) -- (179.6,80.73) ;
				%Straight Lines [id:da6399950796728342] 
				\draw    (148.6,59.73) -- (179.6,80.73) ;
				%Straight Lines [id:da0543250330959415] 
				\draw    (148.6,59.73) -- (115.6,79.73) ;
				%Straight Lines [id:da32734483313971197] 
				\draw    (115.6,79.73) -- (87.6,56.73) ;
				%Straight Lines [id:da9629799854186119] 
				\draw    (87.6,56.73) -- (63.6,79.73) ;
				%Straight Lines [id:da97520382595278] 
				\draw    (65.6,122.73) -- (89.6,142.73) ;
				%Straight Lines [id:da5907954314170731] 
				\draw    (89.6,142.73) -- (112.6,125.73) ;
				%Straight Lines [id:da25854524480196384] 
				\draw    (112.6,125.73) -- (141.6,146.73) ;
				%Straight Lines [id:da11475159486926545] 
				\draw  [dash pattern={on 2.5pt off 2.5pt}]  (63.6,79.73) -- (65.6,122.73) ;
				%Straight Lines [id:da1930070874003098] 
				\draw    (480.6,63.73) -- (457.6,83.73) ;
				%Straight Lines [id:da7425935609601462] 
				\draw    (426.6,62.73) -- (457.6,83.73) ;
				%Straight Lines [id:da8876274136305131] 
				\draw    (426.6,62.73) -- (393.6,82.73) ;
				%Straight Lines [id:da6088587972318849] 
				\draw    (393.6,82.73) -- (365.6,59.73) ;
				%Straight Lines [id:da9990494880552065] 
				\draw    (365.6,59.73) -- (341.6,82.73) ;
				%Straight Lines [id:da6852882855757878] 
				\draw    (343.6,125.73) -- (367.6,145.73) ;
				%Straight Lines [id:da913071122518144] 
				\draw    (367.6,145.73) -- (390.6,128.73) ;
				%Straight Lines [id:da3914195461624952] 
				\draw    (390.6,128.73) -- (419.6,149.73) ;
				%Straight Lines [id:da028095667588935447] 
				\draw    (341.6,82.73) -- (343.6,125.73) ;
				
				% Text Node
				\draw (45,115.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (41,68.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (323,118.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (319,71.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				
				
			
				
				\fill  	(202.6,60.73)  circle [x radius= 4, y radius= 4];
				\fill(179.6,80.73) circle [x radius= 4, y radius= 4];
				\fill   (148.6,59.73)  circle [x radius= 4, y radius= 4];
				\fill (115.6,79.73)  circle [x radius= 4, y radius= 4];
				\fill (87.6,56.73)   circle [x radius= 4, y radius= 4];
				\fill (63.6,79.73) circle [x radius= 4, y radius= 4];
				\fill  (65.6,122.73) circle [x radius= 4, y radius= 4];
				\fill  (89.6,142.73) circle [x radius= 4, y radius= 4];
				\fill  (112.6,125.73)   circle [x radius= 4, y radius= 4];
				\fill(141.6,146.73) circle [x radius= 4, y radius= 4];
				\fill    (480.6,63.73) circle [x radius= 4, y radius= 4];
				\fill   (457.6,83.73) circle [x radius= 4, y radius= 4];
				\fill   (426.6,62.73)circle [x radius= 4, y radius= 4];
				\fill   (393.6,82.73) circle [x radius= 4, y radius= 4];
				
				\fill    (365.6,59.73)  circle [x radius= 4, y radius= 4];
				\fill  (341.6,82.73)  circle [x radius= 4, y radius= 4];
				\fill   (343.6,125.73)  circle [x radius= 4, y radius= 4];
				\fill  (367.6,145.73)  circle [x radius= 4, y radius= 4];
				
				\fill   (390.6,128.73)circle [x radius= 4, y radius= 4];
				\fill  (419.6,149.73)   circle [x radius= 4, y radius= 4];
	
				
			\end{tikzpicture}
			\caption{Case 4.}\label{fig-approx-1/2+1/2s-4}
		\end{subfigure}
		%\end{multicols}
		\par\bigskip
		
		%\begin{minipage}[b]{0.5\columnwidth}
		\begin{subfigure}[b]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.55]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da11881636361079706] 
				\draw    (225,141) -- (296.6,140.74) ;
				\draw [shift={(298.6,140.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da07435636467985351] 
				\draw    (211.6,90.73) -- (188.6,110.73) ;
				%Straight Lines [id:da6399950796728342] 
				\draw    (157.6,89.73) -- (188.6,110.73) ;
				%Straight Lines [id:da0543250330959415] 
				\draw    (157.6,89.73) -- (124.6,109.73) ;
				%Straight Lines [id:da32734483313971197] 
				\draw    (124.6,109.73) -- (96.6,86.73) ;
				%Straight Lines [id:da9629799854186119] 
				\draw    (96.6,86.73) -- (72.6,109.73) ;
				%Straight Lines [id:da4789323928799438] 
				\draw    (72.6,109.73) -- (49.6,93.73) ;
				%Straight Lines [id:da859443875316952] 
				\draw    (115.6,158.73) -- (137.6,182.73) ;
				%Straight Lines [id:da24822467175410035] 
				\draw    (137.6,182.73) -- (166.6,163.73) ;
				%Straight Lines [id:da7909717986465397] 
				\draw    (166.6,163.73) -- (196.6,186.73) ;
				%Straight Lines [id:da2916117202017072] 
				\draw  [dash pattern={on 2.5pt off 2.5pt}]  (124.6,109.73) -- (115.6,158.73) ;
				%Straight Lines [id:da6466317352812638] 
				\draw    (476.6,86.73) -- (453.6,106.73) ;
				%Straight Lines [id:da8480331101204259] 
				\draw    (422.6,85.73) -- (453.6,106.73) ;
				%Straight Lines [id:da7374450864010036] 
				\draw    (422.6,85.73) -- (389.6,105.73) ;
				%Straight Lines [id:da30356233842242397] 
				\draw    (361.6,82.73) -- (337.6,105.73) ;
				%Straight Lines [id:da35880661044467455] 
				\draw    (337.6,105.73) -- (314.6,89.73) ;
				%Straight Lines [id:da7257023675686622] 
				\draw    (380.6,154.73) -- (402.6,178.73) ;
				%Straight Lines [id:da3325040000562116] 
				\draw    (402.6,178.73) -- (431.6,159.73) ;
				%Straight Lines [id:da6746503414702743] 
				\draw    (431.6,159.73) -- (461.6,182.73) ;
				%Straight Lines [id:da7419581731585196] 
				\draw    (389.6,105.73) -- (380.6,154.73) ;
				
				% Text Node
				\draw (118,85.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (96,162.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (383,81.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (360,161.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				
				
				
				\fill  (211.6,90.73) circle [x radius= 4, y radius= 4];
				\fill(188.6,110.73)  circle [x radius= 4, y radius= 4];
				\fill  (157.6,89.73)  circle [x radius= 4, y radius= 4];
				\fill (124.6,109.73)   circle [x radius= 4, y radius= 4];
				\fill(96.6,86.73)  circle [x radius= 4, y radius= 4];
				\fill  (72.6,109.73)circle [x radius= 4, y radius= 4];
				\fill   (49.6,93.73) circle [x radius= 4, y radius= 4];
				\fill  (115.6,158.73) circle [x radius= 4, y radius= 4];
				\fill  (137.6,182.73)   circle [x radius= 4, y radius= 4];
				\fill(166.6,163.73) circle [x radius= 4, y radius= 4];
				\fill   (196.6,186.73) circle [x radius= 4, y radius= 4];
				\fill   (476.6,86.73) circle [x radius= 4, y radius= 4];
				\fill   (453.6,106.73)circle [x radius= 4, y radius= 4];
				\fill   (422.6,85.73)circle [x radius= 4, y radius= 4];
				
				\fill    (389.6,105.73)  circle [x radius= 4, y radius= 4];
				\fill  (361.6,82.73)  circle [x radius= 4, y radius= 4];
				\fill    (337.6,105.73) circle [x radius= 4, y radius= 4];
				\fill  (314.6,89.73)  circle [x radius= 4, y radius= 4];
				
				\fill   (380.6,154.73)circle [x radius= 4, y radius= 4];
				\fill  (402.6,178.73)  circle [x radius= 4, y radius= 4];
				
				
				\fill   (431.6,159.73)   circle [x radius= 4, y radius= 4];
				
				\fill  (461.6,182.73) circle [x radius= 4, y radius= 4];
				\fill (389.6,105.73)  circle [x radius= 4, y radius= 4];
				
					\fill(380.6,154.73) circle [x radius= 4, y radius= 4];
				
				
				
			\end{tikzpicture}
			\caption{Case 5.}\label{fig-approx-1/2+1/2s-6}
			%\end{minipage}
		\end{subfigure}
		%\hfill
		\begin{subfigure}[b]{0.45\linewidth}
			\centering
   \begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.50]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da11881636361079706] 
				\draw    (220,177) -- (291.6,176.74) ;
				\draw [shift={(293.6,176.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da07435636467985351] 
				\draw    (191.6,169.73) -- (168.6,189.73) ;
				%Straight Lines [id:da6399950796728342] 
				\draw    (137.6,168.73) -- (168.6,189.73) ;
				%Straight Lines [id:da0543250330959415] 
				\draw    (137.6,168.73) -- (104.6,188.73) ;
				%Straight Lines [id:da32734483313971197] 
				\draw    (104.6,188.73) -- (76.6,165.73) ;
				%Straight Lines [id:da9629799854186119] 
				\draw    (76.6,165.73) -- (52.6,188.73) ;
				%Straight Lines [id:da4789323928799438] 
				\draw    (52.6,188.73) -- (29.6,172.73) ;
				%Curve Lines [id:da6346626290790411] 
				\draw  [dash pattern={on 2.5pt off 2.5pt}]  (29.6,172.73) .. controls (63.6,139.73) and (148.6,132.73) .. (191.6,169.73) ;
				%Straight Lines [id:da4103398638980873] 
				\draw    (475.6,172.73) -- (452.6,192.73) ;
				%Straight Lines [id:da44955226174909035] 
				\draw    (421.6,171.73) -- (452.6,192.73) ;
				%Straight Lines [id:da8842228615061671] 
				\draw    (421.6,171.73) -- (388.6,191.73) ;
				%Straight Lines [id:da4132546151576262] 
				\draw    (388.6,191.73) -- (360.6,168.73) ;
				%Straight Lines [id:da7971411084405797] 
				\draw    (360.6,168.73) -- (336.6,191.73) ;
				%Curve Lines [id:da3861429108975223] 
				\draw    (313.6,175.73) .. controls (347.6,142.73) and (432.6,135.73) .. (475.6,172.73) ;
				
				% Text Node
				\draw (20,148.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (195,161.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (303,184.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (481,163.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				
				
				
				
				
				\fill  	 (191.6,169.73) circle [x radius= 4, y radius= 4];
				\fill(168.6,189.73) circle [x radius= 4, y radius= 4];
				\fill  (137.6,168.73) circle [x radius= 4, y radius= 4];
				\fill  (104.6,188.73) circle [x radius= 4, y radius= 4];
				\fill  (76.6,165.73)   circle [x radius= 4, y radius= 4];
				\fill (52.6,188.73) circle [x radius= 4, y radius= 4];
				\fill  (29.6,172.73) circle [x radius= 4, y radius= 4];
				\fill  (475.6,172.73) circle [x radius= 4, y radius= 4];
				\fill  (452.6,192.73)   circle [x radius= 4, y radius= 4];
				\fill(421.6,171.73) circle [x radius= 4, y radius= 4];
				\fill     (388.6,191.73)circle [x radius= 4, y radius= 4];
				\fill    (360.6,168.73)  circle [x radius= 4, y radius= 4];
				\fill   (336.6,191.73)circle [x radius= 4, y radius= 4];
				\fill   (313.6,175.73) circle [x radius= 4, y radius= 4];
				
				
				  
				
				
				
			\end{tikzpicture}
			\caption{Case 6.}\label{fig-approx-1/2+1/2s-7}
			%\end{minipage}
		\end{subfigure}
		%\hfill
			%\centering
		\par\bigskip
  
		\begin{subfigure}[b]{0.95\linewidth}
			\centering
			\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-0.55,xscale=0.55]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da11881636361079706] 
				\draw    (233,102) -- (304.6,101.74) ;
				\draw [shift={(306.6,101.73)}, rotate = 179.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
				%Straight Lines [id:da07435636467985351] 
				\draw    (211.6,90.73) -- (188.6,110.73) ;
				%Straight Lines [id:da6399950796728342] 
				\draw    (157.6,89.73) -- (188.6,110.73) ;
				%Straight Lines [id:da0543250330959415] 
				\draw    (157.6,89.73) -- (124.6,109.73) ;
				%Straight Lines [id:da32734483313971197] 
				\draw    (124.6,109.73) -- (96.6,86.73) ;
				%Straight Lines [id:da9629799854186119] 
				\draw    (96.6,86.73) -- (72.6,109.73) ;
				%Straight Lines [id:da4789323928799438] 
				\draw    (72.6,109.73) -- (49.6,93.73) ;
				%Curve Lines [id:da902096423643459] 
				\draw  [dash pattern={on 2.5pt off 2.5pt}]  (49.6,93.73) .. controls (54.6,57.73) and (114.6,43.73) .. (124.6,109.73) ;
				%Straight Lines [id:da9273360025271764] 
				\draw    (492.6,92.73) -- (469.6,112.73) ;
				%Straight Lines [id:da40423930049517676] 
				\draw    (438.6,91.73) -- (469.6,112.73) ;
				%Straight Lines [id:da2001117137899513] 
				\draw    (438.6,91.73) -- (405.6,111.73) ;
				%Straight Lines [id:da9022933069138059] 
				\draw    (377.6,88.73) -- (353.6,111.73) ;
				%Straight Lines [id:da9279173635823776] 
				\draw    (353.6,111.73) -- (330.6,95.73) ;
				%Curve Lines [id:da5659968385341545] 
				\draw    (330.6,95.73) .. controls (335.6,59.73) and (395.6,45.73) .. (405.6,111.73) ;
				
				% Text Node
				\draw (121,120.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (30,90.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				% Text Node
				\draw (402,122.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
				% Text Node
				\draw (310,92.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
				
				
				
				\fill  (211.6,90.73)  circle [x radius= 4, y radius= 4];
				\fill(188.6,110.73)   circle [x radius= 4, y radius= 4];
				\fill  (157.6,89.73)  circle [x radius= 4, y radius= 4];
				\fill (124.6,109.73)   circle [x radius= 4, y radius= 4];
				\fill(96.6,86.73)  circle [x radius= 4, y radius= 4];
				\fill  (72.6,109.73)circle [x radius= 4, y radius= 4];
				\fill   (49.6,93.73) circle [x radius= 4, y radius= 4];
				
				
				\fill  (492.6,92.73) circle [x radius= 4, y radius= 4];
				\fill  (469.6,112.73)   circle [x radius= 4, y radius= 4];
				\fill(438.6,91.73) circle [x radius= 4, y radius= 4];
				\fill   (405.6,111.73) circle [x radius= 4, y radius= 4];
				\fill  (377.6,88.73) circle [x radius= 4, y radius= 4];
				\fill    (353.6,111.73)circle [x radius= 4, y radius= 4];
				\fill   (330.6,95.73)circle [x radius= 4, y radius= 4];
				
			
				
				
				
				
			\end{tikzpicture}
			\caption{Case 7.}\label{fig-approx-1/2+1/2s-9}
		\end{subfigure}
		\hfill
		\caption{Different possible cases for $u$ and $v$.} \label{fig-approx-1/2+1/2s}
	\end{figure}


==> figures/fig2.tex <==
 \begin{figure}[h]
			    
		\begin{center}
			\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
			
			\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5113314028409928] 
\draw    (197.24,38.91) -- (230.97,61.45) ;
%Straight Lines [id:da6660694007372607] 
\draw    (253.51,95.19) -- (261.42,134.98) ;
%Straight Lines [id:da7078050310591038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (261.42,134.98) -- (253.51,174.77) ;
%Straight Lines [id:da2216644095481144] 
\draw    (197.24,231.04) -- (157.45,238.96) ;
%Straight Lines [id:da33689359687818254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.92,208.5) -- (61.38,174.77) ;
%Straight Lines [id:da5525263716405597] 
\draw    (53.47,134.98) -- (61.38,95.19) ;
%Straight Lines [id:da09159916747033048] 
\draw    (83.92,61.45) -- (117.65,38.91) ;
%Straight Lines [id:da968910441152895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.65,38.91) -- (157.45,31) ;
%Straight Lines [id:da6376696980780576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (61.38,95.19) -- (83.92,61.45) ;
%Straight Lines [id:da48621502332541366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.97,61.45) -- (253.51,95.19) ;
%Straight Lines [id:da47357407253337036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.24,231.04) -- (230.97,208.5) ;
%Straight Lines [id:da5469355913199052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.65,231.04) -- (157.45,238.96) ;
%Curve Lines [id:da9405742215350412] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.65,38.91) .. controls (136.04,56.84) and (154.57,43.14) .. (157.45,31) ;
%Curve Lines [id:da6762304036248352] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (61.38,95.19) .. controls (73.99,97.94) and (90.11,75.37) .. (83.92,61.45) ;
%Curve Lines [id:da3743549851017547] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (61.38,174.77) .. controls (78.02,175.3) and (86.08,188.19) .. (83.92,208.5) ;
%Curve Lines [id:da8382315178389548] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.97,61.45) .. controls (226.29,72.15) and (233.54,93.91) .. (253.51,95.19) ;
%Curve Lines [id:da12451149906442027] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.45,238.96) .. controls (161.82,221.23) and (187.61,221.23) .. (197.24,231.04) ;
%Straight Lines [id:da9354668624563072] 
\draw    (530.88,39.44) -- (576.85,78.37) ;
%Straight Lines [id:da9140887115093079] 
\draw    (576.85,78.37) -- (595.07,135.51) ;
%Straight Lines [id:da7068670622798672] 
draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (595.07,135.51) -- (587.15,175.3) ;
%Straight Lines [id:da5290980488257588] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.56,209.03) -- (395.02,175.3) ;
%Straight Lines [id:da4868571648208708] 
\draw    (387.11,135.51) -- (404.41,79.18) ;
%Straight Lines [id:da17860303372574848] 
\draw    (404.41,79.18) -- (470.49,35.67) ;
%Straight Lines [id:da7705130188974498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (511.58,236.32) -- (564.61,209.03) ;
%Straight Lines [id:da3017263812353306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (451.3,231.57) -- (511.58,236.32) ;
%Curve Lines [id:da8214186949290876] 
%\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (395.02,175.3) .. controls (411.66,175.83) and (419.72,188.72) .. (417.56,209.03) ;
%Straight Lines [id:da6625598591948829] 
\draw    (295.47,145.07) -- (348.47,145.07) ;
\draw [shift={(350.47,145.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (564.61,209.03) -- (587.15,175.3) ;

\draw    (451.3,231.57) -- (406, 192);

\draw    (470.49,35.67) -- (530.88,39.44);

\draw    (595.07,135.51) -- (587.15,175.3) ;


\fill   (406, 192) circle [x radius= 4, y radius= 4];
\fill   (595.07,135.51) circle [x radius= 4, y radius= 4];
\fill   (587.15,175.3) circle [x radius= 4, y radius= 4];
\fill   (530.88,39.44) circle [x radius= 4, y radius= 4];
\fill   (576.85,78.37) circle [x radius= 4, y radius= 4];
\fill   (470.49,35.67) circle [x radius= 4, y radius= 4];
\fill   (404.41,79.18) circle [x radius= 4, y radius= 4];
\fill   (451.3,231.57) circle [x radius= 4, y radius= 4];
\fill   (387.11,135.51) circle [x radius= 4, y radius= 4];
\fill   (511.58,236.32) circle [x radius= 4, y radius= 4];
\fill   (564.61,209.03) circle [x radius= 4, y radius= 4];



% \draw    (406, 192) -- (404.41,79.18) ;
\draw    (387.11,135.51) -- (406, 192) ;





\draw    (197.24,38.91) -- (157.45,31);
\draw    (253.51,174.77) -- (230.97,208.5);
\draw    (117.65,231.04) -- (83.92,208.5);


\fill   (197.24,38.91) circle [x radius= 4, y radius= 4];
\fill   (230.97,61.45) circle [x radius= 4, y radius= 4];
\fill   (253.51,95.19) circle [x radius= 4, y radius= 4];
\fill   (261.42,134.98) circle [x radius= 4, y radius= 4];
\fill   (230.97,208.5) circle [x radius= 4, y radius= 4];
\fill   (253.51,174.77) circle [x radius= 4, y radius= 4];
\fill   (197.24,231.04) circle [x radius= 4, y radius= 4];
\fill   (157.45,238.96) circle [x radius= 4, y radius= 4];
\fill   (83.92,208.5) circle [x radius= 4, y radius= 4];
\fill   (117.65,231.04) circle [x radius= 4, y radius= 4];
\fill    (61.38,174.77)  circle [x radius= 4, y radius= 4];
\fill  (53.47,134.98)  circle [x radius= 4, y radius= 4];
\fill   (83.92,61.45) circle [x radius= 4, y radius= 4];
\fill   (61.38,95.19) circle [x radius= 4, y radius= 4];
\fill   (117.65,38.91) circle [x radius= 4, y radius= 4];
\fill   (157.45,31) circle [x radius= 4, y radius= 4];

\draw    (53.47,134.98) -- (61.38,174.77) ;

			\end{tikzpicture}
		\end{center}
  
   \caption{$ C^* $ remains a path cover after contraction on $\textcolor[rgb]{1,0,0}{C^* \cap M}$ (red edges).}\label{fig-approx-1/2+1/2s-10}
						\end{figure}

==> figures/fig3.tex <==
\begin{figure}[!tbph]\label{fig-4}
	%\begin{multicols}{2}

\hspace{0.5 cm}
\subcaptionbox{$C$ is a cycle in $\textcolor[rgb]{1,0,0}{M^\prime} \cup \textcolor[rgb]{0,0,1}{M^*}$ ($\textcolor[rgb]{1,0,0}{M^\prime} $ and $ \textcolor[rgb]{0,0,1}{M^*}$ correspond to red and blue edges, respectively). \label{fig-approx-1/2+(1-s)/4-6}}%
	[.4\linewidth]{\centering
		\begin{tikzpicture}
            [x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
			
			
		%Straight Lines [id:da5113314028409928] 
		\draw    (237.41,23.82) -- (279.27,51.79) ;
		%Straight Lines [id:da35455228240886694] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (279.27,51.79) -- (307.24,93.65) ;
		%Straight Lines [id:da6660694007372607] 
		\draw    (307.24,93.65) -- (317.07,143.03) ;
		%Straight Lines [id:da7078050310591038] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (317.07,143.03) -- (307.24,192.41) ;
		%Straight Lines [id:da0324686335224309] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (279.27,234.27) -- (237.41,262.24) ;
		%Straight Lines [id:da2216644095481144] 
		\draw    (237.41,262.24) -- (188.03,272.07) ;
		%Straight Lines [id:da38981756501038833] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (188.03,272.07) -- (138.65,262.24) ;
		%Straight Lines [id:da4808319727892585] 
		\draw    (138.65,262.24) -- (96.79,234.27) ;
		%Straight Lines [id:da33689359687818254] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (96.79,234.27) -- (68.82,192.41) ;
		%Straight Lines [id:da5525263716405597] 
		\draw    (59,143.03) -- (68.82,93.65) ;
		%Straight Lines [id:da6363117591948997] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (68.82,93.65) -- (96.79,51.79) ;
		%Straight Lines [id:da09159916747033048] 
		\draw    (96.79,51.79) -- (138.65,23.82) ;
		%Straight Lines [id:da968910441152895] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (138.65,23.82) -- (188.03,14) ;
		%Curve Lines [id:da24233043518591058] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.82,93.65) .. controls (116.07,120.73) and (143.07,218.73) .. (138.65,262.24) ;
		%Curve Lines [id:da8959838067152759] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.03,272.07) .. controls (203.07,226.73) and (252.07,216.73) .. (279.27,234.27) ;
		%Curve Lines [id:da6928993124200347] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.24,93.65) .. controls (254.07,114.73) and (216.07,190.73) .. (237.41,262.24) ;
		%Curve Lines [id:da3640228402763783] 
		\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.79,51.79) .. controls (152.07,90.73) and (236.07,90.73) .. (279.27,51.79) ;
		
		
		
		
		
		\draw (149,280) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{e_1}$};
		
		\draw (256,255) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{e_2}$};
		
		\draw (302,57) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{e_3}$};
		
		\draw (50,50) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{e_4}$};
		
		
		
		
		\draw (180,90) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{e_3^\prime}$};
		
		\draw (210,140) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{e_2^\prime}$};
		\draw (190,200) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{e_1^\prime}$};
		\draw (130,160) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{e_4^\prime}$};	
		
		
		
		\fill   (188.03, 14) circle [x radius= 4, y radius= 4]   ;
		\fill   (237.41, 23.82) circle [x radius= 4, y radius= 4]   ;
		\fill   (279.27, 51.79) circle [x radius= 4, y radius= 4]   ;
		\fill   (307.24, 93.65) circle [x radius= 4, y radius= 4]   ;
		\fill   (317.07, 143.03) circle [x radius= 4, y radius= 4]   ;
		\fill   (307.24, 192.41) circle [x radius= 4, y radius= 4]   ;
		\fill   (279.27, 234.27) circle [x radius= 4, y radius= 4]   ;
		\fill   (237.41, 262.24) circle [x radius= 4, y radius= 4]   ;
		\fill   (188.03, 272.07) circle [x radius= 4, y radius= 4]   ;
		\fill   (138.65, 262.24) circle [x radius= 4, y radius= 4]   ;
		\fill   (96.79, 234.27) circle [x radius= 4, y radius= 4]   ;
		\fill   (68.82, 192.41) circle [x radius= 4, y radius= 4]   ;
		\fill   (59, 143.03) circle [x radius= 4, y radius= 4]   ;
		\fill   (68.82, 93.65) circle [x radius= 4, y radius= 4]   ;
		\fill   (96.79, 51.79) circle [x radius= 4, y radius= 4]   ;
		\fill   (138.65, 23.82) circle [x radius= 4, y radius= 4]   ;

		\end{tikzpicture}}
	\hfill
 \hspace{0.5 cm}
 \subcaptionbox{$\tilde{P} = \left( P^* \setminus \{e_1,e_2,e_3,e_4\} \right) \cup \{e^\prime_1,e^\prime_2,e^\prime_3,e^\prime_4\}$. \label{fig-approx-1/2+(1-s)/4-7}}%
	[.45\linewidth]{\centering
		\begin{tikzpicture}
            [x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
			
		%Straight Lines [id:da5113314028409928] 
		\draw    (237.41,23.82) -- (279.27,51.79) ;
		%Straight Lines [id:da6660694007372607] 
		\draw    (307.24,93.65) -- (317.07,143.03) ;
		%Straight Lines [id:da7078050310591038] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.07,143.03) -- (307.24,192.41) ;
		%Straight Lines [id:da2216644095481144] 
		\draw    (237.41,262.24) -- (188.03,272.07) ;
		%Straight Lines [id:da4808319727892585] 
		\draw    (138.65,262.24) -- (96.79,234.27) ;
		%Straight Lines [id:da33689359687818254] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.79,234.27) -- (68.82,192.41) ;
		%Straight Lines [id:da5525263716405597] 
		\draw    (59,143.03) -- (68.82,93.65) ;
		%Straight Lines [id:da09159916747033048] 
		\draw    (96.79,51.79) -- (138.65,23.82) ;
		%Straight Lines [id:da968910441152895] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.65,23.82) -- (188.03,14) ;
		%Curve Lines [id:da24233043518591058] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.82,93.65) .. controls (116.07,120.73) and (143.07,218.73) .. (138.65,262.24) ;
		%Curve Lines [id:da8959838067152759] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.03,272.07) .. controls (203.07,226.73) and (252.07,216.73) .. (279.27,234.27) ;
		%Curve Lines [id:da6928993124200347] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.24,93.65) .. controls (254.07,114.73) and (216.07,190.73) .. (237.41,262.24) ;
		%Curve Lines [id:da3640228402763783] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.79,51.79) .. controls (152.07,90.73) and (236.07,90.73) .. (279.27,51.79) ;
		%Straight Lines [id:da6376696980780576] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (68.82,93.65) -- (96.79,51.79) ;
		%Straight Lines [id:da48621502332541366] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (279.27,51.79) -- (307.24,93.65) ;
		%Straight Lines [id:da47357407253337036] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (237.41,262.24) -- (279.27,234.27) ;
		%Straight Lines [id:da5469355913199052] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 2.5pt off 2.5pt}]  (138.65,262.24) -- (188.03,272.07) ;
		
		
		
		
	\fill   (188.03, 14) circle [x radius= 4, y radius= 4]   ;
	\fill   (237.41, 23.82) circle [x radius= 4, y radius= 4]   ;
	\fill   (279.27, 51.79) circle [x radius= 4, y radius= 4]   ;
	\fill   (307.24, 93.65) circle [x radius= 4, y radius= 4]   ;
	\fill   (317.07, 143.03) circle [x radius= 4, y radius= 4]   ;
	\fill   (307.24, 192.41) circle [x radius= 4, y radius= 4]   ;
	\fill   (279.27, 234.27) circle [x radius= 4, y radius= 4]   ;
	\fill   (237.41, 262.24) circle [x radius= 4, y radius= 4]   ;
	\fill   (188.03, 272.07) circle [x radius= 4, y radius= 4]   ;
	\fill   (138.65, 262.24) circle [x radius= 4, y radius= 4]   ;
	\fill   (96.79, 234.27) circle [x radius= 4, y radius= 4]   ;
	\fill   (68.82, 192.41) circle [x radius= 4, y radius= 4]   ;
	\fill   (59, 143.03) circle [x radius= 4, y radius= 4]   ;
	\fill   (68.82, 93.65) circle [x radius= 4, y radius= 4]   ;
	\fill   (96.79, 51.79) circle [x radius= 4, y radius= 4]   ;
	\fill   (138.65, 23.82) circle [x radius= 4, y radius= 4]   ;
		
		\end{tikzpicture}}
	\hfill
\caption{If $M^* \cup M^\prime$ contains a cycle, there is another MPC like $\tilde{P}$ such that $|\tilde{P} \cap M_1| > |P^* \cap M_1|$.}
\end{figure}


==> figures/fig4.tex <==
\begin{figure}[h]
	%\begin{multicols}{2}

 \hspace{0.01\linewidth}
	\subcaptionbox{An example of $C^*$ and $\textcolor[rgb]{1,0,0}{M}$ (red edges) illustrating the proof of \hyperref[approx-1/2+(1-s)/4]{Lemma \ref*{approx-1/2+(1-s)/4}}. \label{fig-approx-1/2+(1-s)/4-1}}%
	[.25\linewidth]{\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da017526661134907418] 
\draw    (222.23,29) -- (260.31,35.03) ;
%Straight Lines [id:da10833968185127385] 
\draw    (294.67,52.54) -- (321.93,79.8) ;
%Straight Lines [id:da8939589568867639] 
\draw    (339.44,114.15) -- (345.47,152.23) ;
%Straight Lines [id:da4683317857739224] 
\draw    (339.44,190.31) -- (321.93,224.67) ;
%Straight Lines [id:da14627244319816946] 
\draw    (294.67,251.93) -- (260.31,269.44) ;
%Straight Lines [id:da9997959043475615] 
\draw    (222.23,275.47) -- (184.15,269.44) ;
%Straight Lines [id:da30695146647153115] 
\draw    (149.8,251.93) -- (122.54,224.67) ;
%Straight Lines [id:da39540735620936696] 
\draw    (105.03,190.31) -- (99,152.23) ;
%Straight Lines [id:da3256566471176163] 
\draw    (105.03,114.15) -- (122.54,79.8) ;
%Straight Lines [id:da38437823513053027] 
\draw    (149.8,52.54) -- (184.15,35.03) ;
%Straight Lines [id:da047408593123508425] 
\draw    (184.15,35.03) -- (222.23,29) ;
%Straight Lines [id:da21486419811817892] 
\draw    (260.31,35.03) -- (294.67,52.54) ;
%Straight Lines [id:da8543905338359301] 
\draw    (321.93,79.8) -- (339.44,114.15) ;
%Straight Lines [id:da17432277773889138] 
\draw    (345.47,152.23) -- (339.44,190.31) ;
%Straight Lines [id:da6881219617927254] 
\draw    (149.8,52.54) -- (122.54,79.8) ;
%Straight Lines [id:da5198386216486974] 
\draw    (105.03,114.15) -- (99,152.23) ;
%Straight Lines [id:da23683746922833815] 
\draw    (105.03,190.31) -- (122.54,224.67) ;
%Straight Lines [id:da3246395467192138] 
\draw    (149.8,251.93) -- (184.15,269.44) ;
%Straight Lines [id:da4094183143071588] 
\draw    (222.23,275.47) -- (260.31,269.44) ;
%Straight Lines [id:da6328380452576896] 
\draw    (294.67,251.93) -- (321.93,224.67) ;
%Curve Lines [id:da8336844106388208] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (260.31,35.03) .. controls (252.47,44.57) and (224.47,41.07) .. (222.23,29) ;
%Curve Lines [id:da6953530230697547] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ]   (345.47,152.23) .. controls (332.47,149.07) and (323.47,125.07) .. (339.44,114.15) ;
%Curve Lines [id:da48572071917460735] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.8,251.93) .. controls (170.47,239.07) and (184.47,260.07) .. (184.15,269.44) ;
%Curve Lines [id:da03011469460994065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.03,114.15) .. controls (172.47,133.07) and (273.47,90.57) .. (294.67,52.54) ;
%Curve Lines [id:da8201046923127995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.23,275.47) .. controls (209.47,213.07) and (267.47,101.07) .. (321.93,79.8) ;
%Curve Lines [id:da25920385922855527] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,224.67) .. controls (151.47,186.07) and (283.47,156.07) .. (339.44,190.31) ;
%Curve Lines [id:da5729665858172892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,79.8) .. controls (129.47,142.07) and (265.47,237.07) .. (321.93,224.67) ;
%Curve Lines [id:da9486854607528603] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.8,52.54) .. controls (185.47,87.07) and (143.47,195.07) .. (105.03,190.31) ;
%Curve Lines [id:da8957936025350293] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,152.23) .. controls (140.47,148.07) and (257.47,242.07) .. (260.31,269.44) ;
%Shape: Circle [id:dp2987183555124633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,52.54) .. controls (297.17,51.16) and (296.05,50.04) .. (294.67,50.04) .. controls (293.29,50.04) and (292.17,51.16) .. (292.17,52.54) .. controls (292.17,53.92) and (293.29,55.03) .. (294.67,55.03) .. controls (296.05,55.03) and (297.17,53.92) .. (297.17,52.54) -- cycle ;
%Shape: Circle [id:dp49964486627845384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,79.8) .. controls (324.43,78.42) and (323.31,77.3) .. (321.93,77.3) .. controls (320.55,77.3) and (319.43,78.42) .. (319.43,79.8) .. controls (319.43,81.18) and (320.55,82.3) .. (321.93,82.3) .. controls (323.31,82.3) and (324.43,81.18) .. (324.43,79.8) -- cycle ;
%Shape: Circle [id:dp2679510984836828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,114.15) .. controls (341.93,112.77) and (340.82,111.65) .. (339.44,111.65) .. controls (338.06,111.65) and (336.94,112.77) .. (336.94,114.15) .. controls (336.94,115.53) and (338.06,116.65) .. (339.44,116.65) .. controls (340.82,116.65) and (341.93,115.53) .. (341.93,114.15) -- cycle ;
%Shape: Circle [id:dp020237259421736375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.97,152.23) .. controls (347.97,150.85) and (346.85,149.73) .. (345.47,149.73) .. controls (344.09,149.73) and (342.97,150.85) .. (342.97,152.23) .. controls (342.97,153.61) and (344.09,154.73) .. (345.47,154.73) .. controls (346.85,154.73) and (347.97,153.61) .. (347.97,152.23) -- cycle ;
%Shape: Circle [id:dp7567046202374597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,190.31) .. controls (341.93,188.93) and (340.82,187.82) .. (339.44,187.82) .. controls (338.06,187.82) and (336.94,188.93) .. (336.94,190.31) .. controls (336.94,191.69) and (338.06,192.81) .. (339.44,192.81) .. controls (340.82,192.81) and (341.93,191.69) .. (341.93,190.31) -- cycle ;
%Shape: Circle [id:dp7378775605979326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,224.67) .. controls (324.43,223.29) and (323.31,222.17) .. (321.93,222.17) .. controls (320.55,222.17) and (319.43,223.29) .. (319.43,224.67) .. controls (319.43,226.05) and (320.55,227.17) .. (321.93,227.17) .. controls (323.31,227.17) and (324.43,226.05) .. (324.43,224.67) -- cycle ;
%Shape: Circle [id:dp2410246711181594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,251.93) .. controls (297.17,250.55) and (296.05,249.43) .. (294.67,249.43) .. controls (293.29,249.43) and (292.17,250.55) .. (292.17,251.93) .. controls (292.17,253.31) and (293.29,254.43) .. (294.67,254.43) .. controls (296.05,254.43) and (297.17,253.31) .. (297.17,251.93) -- cycle ;
%Shape: Circle [id:dp15248719352126905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,269.44) .. controls (262.81,268.06) and (261.69,266.94) .. (260.31,266.94) .. controls (258.93,266.94) and (257.82,268.06) .. (257.82,269.44) .. controls (257.82,270.82) and (258.93,271.93) .. (260.31,271.93) .. controls (261.69,271.93) and (262.81,270.82) .. (262.81,269.44) -- cycle ;
%Shape: Circle [id:dp09041012752443423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,275.47) .. controls (224.73,274.09) and (223.61,272.97) .. (222.23,272.97) .. controls (220.85,272.97) and (219.73,274.09) .. (219.73,275.47) .. controls (219.73,276.85) and (220.85,277.97) .. (222.23,277.97) .. controls (223.61,277.97) and (224.73,276.85) .. (224.73,275.47) -- cycle ;
%Shape: Circle [id:dp67144760987667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.65,269.44) .. controls (186.65,268.06) and (185.53,266.94) .. (184.15,266.94) .. controls (182.77,266.94) and (181.65,268.06) .. (181.65,269.44) .. controls (181.65,270.82) and (182.77,271.93) .. (184.15,271.93) .. controls (185.53,271.93) and (186.65,270.82) .. (186.65,269.44) -- cycle ;
%Shape: Circle [id:dp8520570858911727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.3,251.93) .. controls (152.3,250.55) and (151.18,249.43) .. (149.8,249.43) .. controls (148.42,249.43) and (147.3,250.55) .. (147.3,251.93) .. controls (147.3,253.31) and (148.42,254.43) .. (149.8,254.43) .. controls (151.18,254.43) and (152.3,253.31) .. (152.3,251.93) -- cycle ;
%Shape: Circle [id:dp040008324643864945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,224.67) .. controls (125.03,223.29) and (123.92,222.17) .. (122.54,222.17) .. controls (121.16,222.17) and (120.04,223.29) .. (120.04,224.67) .. controls (120.04,226.05) and (121.16,227.17) .. (122.54,227.17) .. controls (123.92,227.17) and (125.03,226.05) .. (125.03,224.67) -- cycle ;
%Shape: Circle [id:dp073894426097874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,190.31) .. controls (107.53,188.93) and (106.41,187.82) .. (105.03,187.82) .. controls (103.65,187.82) and (102.53,188.93) .. (102.53,190.31) .. controls (102.53,191.69) and (103.65,192.81) .. (105.03,192.81) .. controls (106.41,192.81) and (107.53,191.69) .. (107.53,190.31) -- cycle ;
%Shape: Circle [id:dp6668881151160388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,152.23) .. controls (101.5,150.85) and (100.38,149.73) .. (99,149.73) .. controls (97.62,149.73) and (96.5,150.85) .. (96.5,152.23) .. controls (96.5,153.61) and (97.62,154.73) .. (99,154.73) .. controls (100.38,154.73) and (101.5,153.61) .. (101.5,152.23) -- cycle ;
%Shape: Circle [id:dp9350794816479258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,114.15) .. controls (107.53,112.77) and (106.41,111.65) .. (105.03,111.65) .. controls (103.65,111.65) and (102.53,112.77) .. (102.53,114.15) .. controls (102.53,115.53) and (103.65,116.65) .. (105.03,116.65) .. controls (106.41,116.65) and (107.53,115.53) .. (107.53,114.15) -- cycle ;
%Shape: Circle [id:dp9831572727527012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,79.8) .. controls (125.03,78.42) and (123.92,77.3) .. (122.54,77.3) .. controls (121.16,77.3) and (120.04,78.42) .. (120.04,79.8) .. controls (120.04,81.18) and (121.16,82.3) .. (122.54,82.3) .. controls (123.92,82.3) and (125.03,81.18) .. (125.03,79.8) -- cycle ;
%Shape: Circle [id:dp2640755256784304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.3,52.54) .. controls (152.3,51.16) and (151.18,50.04) .. (149.8,50.04) .. controls (148.42,50.04) and (147.3,51.16) .. (147.3,52.54) .. controls (147.3,53.92) and (148.42,55.03) .. (149.8,55.03) .. controls (151.18,55.03) and (152.3,53.92) .. (152.3,52.54) -- cycle ;
%Shape: Circle [id:dp5395710131964377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.65,35.03) .. controls (186.65,33.65) and (185.53,32.53) .. (184.15,32.53) .. controls (182.77,32.53) and (181.65,33.65) .. (181.65,35.03) .. controls (181.65,36.41) and (182.77,37.53) .. (184.15,37.53) .. controls (185.53,37.53) and (186.65,36.41) .. (186.65,35.03) -- cycle ;
%Shape: Circle [id:dp8694008171385001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,29) .. controls (224.73,27.62) and (223.61,26.5) .. (222.23,26.5) .. controls (220.85,26.5) and (219.73,27.62) .. (219.73,29) .. controls (219.73,30.38) and (220.85,31.5) .. (222.23,31.5) .. controls (223.61,31.5) and (224.73,30.38) .. (224.73,29) -- cycle ;
%Shape: Circle [id:dp7322606740542568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,35.03) .. controls (262.81,33.65) and (261.69,32.53) .. (260.31,32.53) .. controls (258.93,32.53) and (257.82,33.65) .. (257.82,35.03) .. controls (257.82,36.41) and (258.93,37.53) .. (260.31,37.53) .. controls (261.69,37.53) and (262.81,36.41) .. (262.81,35.03) -- cycle ;




\end{tikzpicture}		
  }
 \hspace{0.08\linewidth}
	\subcaptionbox{Distinguishing $\textcolor[rgb]{0,0,1}{C^* \cap M}$ (blue edges) and $\textcolor[rgb]{1,0,0}{M^\prime} = \textcolor[rgb]{1,0,0}{M \setminus C^*}$ (red edges). \label{fig-approx-1/2+(1-s)/4-2}}%
	[.25\linewidth]{\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da017526661134907418] 
\draw    (222.23,29) -- (260.31,35.03) ;
%Straight Lines [id:da10833968185127385] 
\draw    (294.67,52.54) -- (321.93,79.8) ;
%Straight Lines [id:da8939589568867639] 
\draw    (339.44,114.15) -- (345.47,152.23) ;
%Straight Lines [id:da4683317857739224] 
\draw    (339.44,190.31) -- (321.93,224.67) ;
%Straight Lines [id:da14627244319816946] 
\draw    (294.67,251.93) -- (260.31,269.44) ;
%Straight Lines [id:da9997959043475615] 
\draw    (222.23,275.47) -- (184.15,269.44) ;
%Straight Lines [id:da30695146647153115] 
\draw    (149.8,251.93) -- (122.54,224.67) ;
%Straight Lines [id:da39540735620936696] 
\draw    (105.03,190.31) -- (99,152.23) ;
%Straight Lines [id:da3256566471176163] 
\draw    (105.03,114.15) -- (122.54,79.8) ;
%Straight Lines [id:da38437823513053027] 
\draw    (149.8,52.54) -- (184.15,35.03) ;
%Straight Lines [id:da047408593123508425] 
\draw    (184.15,35.03) -- (222.23,29) ;
%Straight Lines [id:da21486419811817892] 
\draw    (260.31,35.03) -- (294.67,52.54) ;
%Straight Lines [id:da8543905338359301] 
\draw    (321.93,79.8) -- (339.44,114.15) ;
%Straight Lines [id:da17432277773889138] 
\draw    (345.47,152.23) -- (339.44,190.31) ;
%Straight Lines [id:da6881219617927254] 
\draw    (149.8,52.54) -- (122.54,79.8) ;
%Straight Lines [id:da5198386216486974] 
\draw    (105.03,114.15) -- (99,152.23) ;
%Straight Lines [id:da23683746922833815] 
\draw    (105.03,190.31) -- (122.54,224.67) ;
%Straight Lines [id:da3246395467192138] 
\draw    (149.8,251.93) -- (184.15,269.44) ;
%Straight Lines [id:da4094183143071588] 
\draw    (222.23,275.47) -- (260.31,269.44) ;
%Straight Lines [id:da6328380452576896] 
\draw    (294.67,251.93) -- (321.93,224.67) ;
%Curve Lines [id:da8336844106388208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (260.31,35.03) .. controls (252.47,44.57) and (224.47,41.07) .. (222.23,29) ;
%Curve Lines [id:da6953530230697547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (345.47,152.23) .. controls (332.47,149.07) and (323.47,125.07) .. (339.44,114.15) ;
%Curve Lines [id:da48572071917460735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (149.8,251.93) .. controls (170.47,239.07) and (184.47,260.07) .. (184.15,269.44) ;
%Curve Lines [id:da03011469460994065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.03,114.15) .. controls (172.47,133.07) and (273.47,90.57) .. (294.67,52.54) ;
%Curve Lines [id:da8201046923127995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.23,275.47) .. controls (209.47,213.07) and (267.47,101.07) .. (321.93,79.8) ;
%Curve Lines [id:da25920385922855527] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,224.67) .. controls (151.47,186.07) and (283.47,156.07) .. (339.44,190.31) ;
%Curve Lines [id:da5729665858172892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,79.8) .. controls (129.47,142.07) and (265.47,237.07) .. (321.93,224.67) ;
%Curve Lines [id:da9486854607528603] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.8,52.54) .. controls (185.47,87.07) and (143.47,195.07) .. (105.03,190.31) ;
%Curve Lines [id:da8957936025350293] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,152.23) .. controls (140.47,148.07) and (257.47,242.07) .. (260.31,269.44) ;
%Shape: Circle [id:dp2987183555124633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,52.54) .. controls (297.17,51.16) and (296.05,50.04) .. (294.67,50.04) .. controls (293.29,50.04) and (292.17,51.16) .. (292.17,52.54) .. controls (292.17,53.92) and (293.29,55.03) .. (294.67,55.03) .. controls (296.05,55.03) and (297.17,53.92) .. (297.17,52.54) -- cycle ;
%Shape: Circle [id:dp49964486627845384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,79.8) .. controls (324.43,78.42) and (323.31,77.3) .. (321.93,77.3) .. controls (320.55,77.3) and (319.43,78.42) .. (319.43,79.8) .. controls (319.43,81.18) and (320.55,82.3) .. (321.93,82.3) .. controls (323.31,82.3) and (324.43,81.18) .. (324.43,79.8) -- cycle ;
%Shape: Circle [id:dp2679510984836828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,114.15) .. controls (341.93,112.77) and (340.82,111.65) .. (339.44,111.65) .. controls (338.06,111.65) and (336.94,112.77) .. (336.94,114.15) .. controls (336.94,115.53) and (338.06,116.65) .. (339.44,116.65) .. controls (340.82,116.65) and (341.93,115.53) .. (341.93,114.15) -- cycle ;
%Shape: Circle [id:dp020237259421736375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.97,152.23) .. controls (347.97,150.85) and (346.85,149.73) .. (345.47,149.73) .. controls (344.09,149.73) and (342.97,150.85) .. (342.97,152.23) .. controls (342.97,153.61) and (344.09,154.73) .. (345.47,154.73) .. controls (346.85,154.73) and (347.97,153.61) .. (347.97,152.23) -- cycle ;
%Shape: Circle [id:dp7567046202374597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,190.31) .. controls (341.93,188.93) and (340.82,187.82) .. (339.44,187.82) .. controls (338.06,187.82) and (336.94,188.93) .. (336.94,190.31) .. controls (336.94,191.69) and (338.06,192.81) .. (339.44,192.81) .. controls (340.82,192.81) and (341.93,191.69) .. (341.93,190.31) -- cycle ;
%Shape: Circle [id:dp7378775605979326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,224.67) .. controls (324.43,223.29) and (323.31,222.17) .. (321.93,222.17) .. controls (320.55,222.17) and (319.43,223.29) .. (319.43,224.67) .. controls (319.43,226.05) and (320.55,227.17) .. (321.93,227.17) .. controls (323.31,227.17) and (324.43,226.05) .. (324.43,224.67) -- cycle ;
%Shape: Circle [id:dp2410246711181594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,251.93) .. controls (297.17,250.55) and (296.05,249.43) .. (294.67,249.43) .. controls (293.29,249.43) and (292.17,250.55) .. (292.17,251.93) .. controls (292.17,253.31) and (293.29,254.43) .. (294.67,254.43) .. controls (296.05,254.43) and (297.17,253.31) .. (297.17,251.93) -- cycle ;
%Shape: Circle [id:dp15248719352126905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,269.44) .. controls (262.81,268.06) and (261.69,266.94) .. (260.31,266.94) .. controls (258.93,266.94) and (257.82,268.06) .. (257.82,269.44) .. controls (257.82,270.82) and (258.93,271.93) .. (260.31,271.93) .. controls (261.69,271.93) and (262.81,270.82) .. (262.81,269.44) -- cycle ;
%Shape: Circle [id:dp09041012752443423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,275.47) .. controls (224.73,274.09) and (223.61,272.97) .. (222.23,272.97) .. controls (220.85,272.97) and (219.73,274.09) .. (219.73,275.47) .. controls (219.73,276.85) and (220.85,277.97) .. (222.23,277.97) .. controls (223.61,277.97) and (224.73,276.85) .. (224.73,275.47) -- cycle ;
%Shape: Circle [id:dp67144760987667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.65,269.44) .. controls (186.65,268.06) and (185.53,266.94) .. (184.15,266.94) .. controls (182.77,266.94) and (181.65,268.06) .. (181.65,269.44) .. controls (181.65,270.82) and (182.77,271.93) .. (184.15,271.93) .. controls (185.53,271.93) and (186.65,270.82) .. (186.65,269.44) -- cycle ;
%Shape: Circle [id:dp8520570858911727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.3,251.93) .. controls (152.3,250.55) and (151.18,249.43) .. (149.8,249.43) .. controls (148.42,249.43) and (147.3,250.55) .. (147.3,251.93) .. controls (147.3,253.31) and (148.42,254.43) .. (149.8,254.43) .. controls (151.18,254.43) and (152.3,253.31) .. (152.3,251.93) -- cycle ;
%Shape: Circle [id:dp040008324643864945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,224.67) .. controls (125.03,223.29) and (123.92,222.17) .. (122.54,222.17) .. controls (121.16,222.17) and (120.04,223.29) .. (120.04,224.67) .. controls (120.04,226.05) and (121.16,227.17) .. (122.54,227.17) .. controls (123.92,227.17) and (125.03,226.05) .. (125.03,224.67) -- cycle ;
%Shape: Circle [id:dp073894426097874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,190.31) .. controls (107.53,188.93) and (106.41,187.82) .. (105.03,187.82) .. controls (103.65,187.82) and (102.53,188.93) .. (102.53,190.31) .. controls (102.53,191.69) and (103.65,192.81) .. (105.03,192.81) .. controls (106.41,192.81) and (107.53,191.69) .. (107.53,190.31) -- cycle ;
%Shape: Circle [id:dp6668881151160388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,152.23) .. controls (101.5,150.85) and (100.38,149.73) .. (99,149.73) .. controls (97.62,149.73) and (96.5,150.85) .. (96.5,152.23) .. controls (96.5,153.61) and (97.62,154.73) .. (99,154.73) .. controls (100.38,154.73) and (101.5,153.61) .. (101.5,152.23) -- cycle ;
%Shape: Circle [id:dp9350794816479258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,114.15) .. controls (107.53,112.77) and (106.41,111.65) .. (105.03,111.65) .. controls (103.65,111.65) and (102.53,112.77) .. (102.53,114.15) .. controls (102.53,115.53) and (103.65,116.65) .. (105.03,116.65) .. controls (106.41,116.65) and (107.53,115.53) .. (107.53,114.15) -- cycle ;
%Shape: Circle [id:dp9831572727527012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,79.8) .. controls (125.03,78.42) and (123.92,77.3) .. (122.54,77.3) .. controls (121.16,77.3) and (120.04,78.42) .. (120.04,79.8) .. controls (120.04,81.18) and (121.16,82.3) .. (122.54,82.3) .. controls (123.92,82.3) and (125.03,81.18) .. (125.03,79.8) -- cycle ;
%Shape: Circle [id:dp2640755256784304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.3,52.54) .. controls (152.3,51.16) and (151.18,50.04) .. (149.8,50.04) .. controls (148.42,50.04) and (147.3,51.16) .. (147.3,52.54) .. controls (147.3,53.92) and (148.42,55.03) .. (149.8,55.03) .. controls (151.18,55.03) and (152.3,53.92) .. (152.3,52.54) -- cycle ;
%Shape: Circle [id:dp5395710131964377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.65,35.03) .. controls (186.65,33.65) and (185.53,32.53) .. (184.15,32.53) .. controls (182.77,32.53) and (181.65,33.65) .. (181.65,35.03) .. controls (181.65,36.41) and (182.77,37.53) .. (184.15,37.53) .. controls (185.53,37.53) and (186.65,36.41) .. (186.65,35.03) -- cycle ;
%Shape: Circle [id:dp8694008171385001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,29) .. controls (224.73,27.62) and (223.61,26.5) .. (222.23,26.5) .. controls (220.85,26.5) and (219.73,27.62) .. (219.73,29) .. controls (219.73,30.38) and (220.85,31.5) .. (222.23,31.5) .. controls (223.61,31.5) and (224.73,30.38) .. (224.73,29) -- cycle ;
%Shape: Circle [id:dp7322606740542568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,35.03) .. controls (262.81,33.65) and (261.69,32.53) .. (260.31,32.53) .. controls (258.93,32.53) and (257.82,33.65) .. (257.82,35.03) .. controls (257.82,36.41) and (258.93,37.53) .. (260.31,37.53) .. controls (261.69,37.53) and (262.81,36.41) .. (262.81,35.03) -- cycle ;




\end{tikzpicture}				
  }
 \hspace{0.08\linewidth}
	\subcaptionbox{$C^\prime$ is the contraction of $ C^* $ on $C^* \cap M$ and $\textcolor[rgb]{1,0,0}{M^\prime}$ (red edges) connects some of its vertices together. \label{fig-approx-1/2+(1-s)/4-3}}%
	[.25\linewidth]{\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10833968185127385] 
\draw    (294.67,52.54) -- (321.93,79.8) ;
%Straight Lines [id:da4683317857739224] 
\draw    (339.44,190.31) -- (321.93,224.67) ;
%Straight Lines [id:da14627244319816946] 
\draw    (294.67,251.93) -- (260.31,269.44) ;
%Straight Lines [id:da9997959043475615] 
\draw    (222.23,275.47) -- (166.98,260.68) ;
%Straight Lines [id:da30695146647153115] 
\draw    (166.98,260.68) -- (122.54,224.67) ;
%Straight Lines [id:da39540735620936696] 
\draw    (105.03,190.31) -- (99,152.23) ;
%Straight Lines [id:da3256566471176163] 
\draw    (105.03,114.15) -- (122.54,79.8) ;
%Straight Lines [id:da38437823513053027] 
\draw    (149.8,52.54) -- (184.15,35.03) ;
%Straight Lines [id:da047408593123508425] 
\draw    (184.15,35.03) -- (241.27,32.02) ;
%Straight Lines [id:da21486419811817892] 
\draw    (241.27,32.02) -- (294.67,52.54) ;
%Straight Lines [id:da8543905338359301] 
\draw    (321.93,79.8) -- (342.45,133.19) ;
%Straight Lines [id:da17432277773889138] 
\draw    (342.45,133.19) -- (339.44,190.31) ;
%Straight Lines [id:da6881219617927254] 
\draw    (149.8,52.54) -- (122.54,79.8) ;
%Straight Lines [id:da5198386216486974] 
\draw    (105.03,114.15) -- (99,152.23) ;
%Straight Lines [id:da23683746922833815] 
\draw    (105.03,190.31) -- (122.54,224.67) ;
%Straight Lines [id:da4094183143071588] 
\draw    (222.23,275.47) -- (260.31,269.44) ;
%Straight Lines [id:da6328380452576896] 
\draw    (294.67,251.93) -- (321.93,224.67) ;
%Curve Lines [id:da03011469460994065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.03,114.15) .. controls (172.47,133.07) and (273.47,90.57) .. (294.67,52.54) ;
%Curve Lines [id:da8201046923127995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.23,275.47) .. controls (209.47,213.07) and (267.47,101.07) .. (321.93,79.8) ;
%Curve Lines [id:da25920385922855527] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,224.67) .. controls (151.47,186.07) and (283.47,156.07) .. (339.44,190.31) ;
%Curve Lines [id:da5729665858172892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,79.8) .. controls (129.47,142.07) and (265.47,237.07) .. (321.93,224.67) ;
%Curve Lines [id:da9486854607528603] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.8,52.54) .. controls (185.47,87.07) and (143.47,195.07) .. (105.03,190.31) ;
%Curve Lines [id:da8957936025350293] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,152.23) .. controls (140.47,148.07) and (257.47,242.07) .. (260.31,269.44) ;
%Shape: Circle [id:dp2987183555124633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,52.54) .. controls (297.17,51.16) and (296.05,50.04) .. (294.67,50.04) .. controls (293.29,50.04) and (292.17,51.16) .. (292.17,52.54) .. controls (292.17,53.92) and (293.29,55.03) .. (294.67,55.03) .. controls (296.05,55.03) and (297.17,53.92) .. (297.17,52.54) -- cycle ;
%Shape: Circle [id:dp49964486627845384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,79.8) .. controls (324.43,78.42) and (323.31,77.3) .. (321.93,77.3) .. controls (320.55,77.3) and (319.43,78.42) .. (319.43,79.8) .. controls (319.43,81.18) and (320.55,82.3) .. (321.93,82.3) .. controls (323.31,82.3) and (324.43,81.18) .. (324.43,79.8) -- cycle ;
%Shape: Circle [id:dp7567046202374597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,190.31) .. controls (341.93,188.93) and (340.82,187.82) .. (339.44,187.82) .. controls (338.06,187.82) and (336.94,188.93) .. (336.94,190.31) .. controls (336.94,191.69) and (338.06,192.81) .. (339.44,192.81) .. controls (340.82,192.81) and (341.93,191.69) .. (341.93,190.31) -- cycle ;
%Shape: Circle [id:dp7378775605979326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,224.67) .. controls (324.43,223.29) and (323.31,222.17) .. (321.93,222.17) .. controls (320.55,222.17) and (319.43,223.29) .. (319.43,224.67) .. controls (319.43,226.05) and (320.55,227.17) .. (321.93,227.17) .. controls (323.31,227.17) and (324.43,226.05) .. (324.43,224.67) -- cycle ;
%Shape: Circle [id:dp2410246711181594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,251.93) .. controls (297.17,250.55) and (296.05,249.43) .. (294.67,249.43) .. controls (293.29,249.43) and (292.17,250.55) .. (292.17,251.93) .. controls (292.17,253.31) and (293.29,254.43) .. (294.67,254.43) .. controls (296.05,254.43) and (297.17,253.31) .. (297.17,251.93) -- cycle ;
%Shape: Circle [id:dp15248719352126905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,269.44) .. controls (262.81,268.06) and (261.69,266.94) .. (260.31,266.94) .. controls (258.93,266.94) and (257.82,268.06) .. (257.82,269.44) .. controls (257.82,270.82) and (258.93,271.93) .. (260.31,271.93) .. controls (261.69,271.93) and (262.81,270.82) .. (262.81,269.44) -- cycle ;
%Shape: Circle [id:dp09041012752443423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,275.47) .. controls (224.73,274.09) and (223.61,272.97) .. (222.23,272.97) .. controls (220.85,272.97) and (219.73,274.09) .. (219.73,275.47) .. controls (219.73,276.85) and (220.85,277.97) .. (222.23,277.97) .. controls (223.61,277.97) and (224.73,276.85) .. (224.73,275.47) -- cycle ;
%Shape: Circle [id:dp040008324643864945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,224.67) .. controls (125.03,223.29) and (123.92,222.17) .. (122.54,222.17) .. controls (121.16,222.17) and (120.04,223.29) .. (120.04,224.67) .. controls (120.04,226.05) and (121.16,227.17) .. (122.54,227.17) .. controls (123.92,227.17) and (125.03,226.05) .. (125.03,224.67) -- cycle ;
%Shape: Circle [id:dp073894426097874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,190.31) .. controls (107.53,188.93) and (106.41,187.82) .. (105.03,187.82) .. controls (103.65,187.82) and (102.53,188.93) .. (102.53,190.31) .. controls (102.53,191.69) and (103.65,192.81) .. (105.03,192.81) .. controls (106.41,192.81) and (107.53,191.69) .. (107.53,190.31) -- cycle ;
%Shape: Circle [id:dp6668881151160388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,152.23) .. controls (101.5,150.85) and (100.38,149.73) .. (99,149.73) .. controls (97.62,149.73) and (96.5,150.85) .. (96.5,152.23) .. controls (96.5,153.61) and (97.62,154.73) .. (99,154.73) .. controls (100.38,154.73) and (101.5,153.61) .. (101.5,152.23) -- cycle ;
%Shape: Circle [id:dp9350794816479258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,114.15) .. controls (107.53,112.77) and (106.41,111.65) .. (105.03,111.65) .. controls (103.65,111.65) and (102.53,112.77) .. (102.53,114.15) .. controls (102.53,115.53) and (103.65,116.65) .. (105.03,116.65) .. controls (106.41,116.65) and (107.53,115.53) .. (107.53,114.15) -- cycle ;
%Shape: Circle [id:dp9831572727527012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,79.8) .. controls (125.03,78.42) and (123.92,77.3) .. (122.54,77.3) .. controls (121.16,77.3) and (120.04,78.42) .. (120.04,79.8) .. controls (120.04,81.18) and (121.16,82.3) .. (122.54,82.3) .. controls (123.92,82.3) and (125.03,81.18) .. (125.03,79.8) -- cycle ;
%Shape: Circle [id:dp2640755256784304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.3,52.54) .. controls (152.3,51.16) and (151.18,50.04) .. (149.8,50.04) .. controls (148.42,50.04) and (147.3,51.16) .. (147.3,52.54) .. controls (147.3,53.92) and (148.42,55.03) .. (149.8,55.03) .. controls (151.18,55.03) and (152.3,53.92) .. (152.3,52.54) -- cycle ;
%Shape: Circle [id:dp5395710131964377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.65,35.03) .. controls (186.65,33.65) and (185.53,32.53) .. (184.15,32.53) .. controls (182.77,32.53) and (181.65,33.65) .. (181.65,35.03) .. controls (181.65,36.41) and (182.77,37.53) .. (184.15,37.53) .. controls (185.53,37.53) and (186.65,36.41) .. (186.65,35.03) -- cycle ;
%Shape: Circle [id:dp9255066418766851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.77,32.02) .. controls (243.77,30.64) and (242.65,29.52) .. (241.27,29.52) .. controls (239.89,29.52) and (238.78,30.64) .. (238.78,32.02) .. controls (238.78,33.4) and (239.89,34.51) .. (241.27,34.51) .. controls (242.65,34.51) and (243.77,33.4) .. (243.77,32.02) -- cycle ;
%Shape: Circle [id:dp4217554538095303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.95,133.19) .. controls (344.95,131.81) and (343.83,130.69) .. (342.45,130.69) .. controls (341.07,130.69) and (339.95,131.81) .. (339.95,133.19) .. controls (339.95,134.57) and (341.07,135.69) .. (342.45,135.69) .. controls (343.83,135.69) and (344.95,134.57) .. (344.95,133.19) -- cycle ;
%Shape: Circle [id:dp40105130338167694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.47,260.68) .. controls (169.47,259.3) and (168.36,258.18) .. (166.98,258.18) .. controls (165.6,258.18) and (164.48,259.3) .. (164.48,260.68) .. controls (164.48,262.06) and (165.6,263.18) .. (166.98,263.18) .. controls (168.36,263.18) and (169.47,262.06) .. (169.47,260.68) -- cycle ;




\end{tikzpicture}
		
  }

\hfill
\par\bigskip

 \hspace{0.05\linewidth}
	\subcaptionbox{the weight of $\textcolor[rgb]{0,0,1}{M^*}$ (blue edges) is at least $\frac{k-1}{2k} w(C')$. \label{fig-approx-1/2+(1-s)/4-4}}%
	[.3\linewidth]{\centering
 \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10833968185127385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.67,52.54) -- (321.93,79.8) ;
%Straight Lines [id:da4683317857739224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (339.44,190.31) -- (321.93,224.67) ;
%Straight Lines [id:da14627244319816946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (294.67,251.93) -- (260.31,269.44) ;
%Straight Lines [id:da9997959043475615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (222.23,275.47) -- (166.98,260.68) ;
%Straight Lines [id:da30695146647153115] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.98,260.68) -- (122.54,224.67) ;
%Straight Lines [id:da39540735620936696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.03,190.31) -- (99,152.23) ;
%Straight Lines [id:da3256566471176163] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.03,114.15) -- (122.54,79.8) ;
%Straight Lines [id:da38437823513053027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (149.8,52.54) -- (184.15,35.03) ;
%Straight Lines [id:da047408593123508425] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (184.15,35.03) -- (241.27,32.02) ;
%Straight Lines [id:da21486419811817892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (241.27,32.02) -- (294.67,52.54) ;
%Straight Lines [id:da8543905338359301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (321.93,79.8) -- (342.45,133.19) ;
%Straight Lines [id:da17432277773889138] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342.45,133.19) -- (339.44,190.31) ;
%Straight Lines [id:da6881219617927254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (149.8,52.54) -- (122.54,79.8) ;
%Straight Lines [id:da5198386216486974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (105.03,114.15) -- (99,152.23) ;
%Straight Lines [id:da23683746922833815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (105.03,190.31) -- (122.54,224.67) ;
%Straight Lines [id:da4094183143071588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (222.23,275.47) -- (260.31,269.44) ;
%Straight Lines [id:da6328380452576896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.67,251.93) -- (321.93,224.67) ;
%Curve Lines [id:da03011469460994065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.03,114.15) .. controls (172.47,133.07) and (273.47,90.57) .. (294.67,52.54) ;
%Curve Lines [id:da8201046923127995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.23,275.47) .. controls (209.47,213.07) and (267.47,101.07) .. (321.93,79.8) ;
%Curve Lines [id:da25920385922855527] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,224.67) .. controls (151.47,186.07) and (283.47,156.07) .. (339.44,190.31) ;
%Curve Lines [id:da5729665858172892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.54,79.8) .. controls (129.47,142.07) and (265.47,237.07) .. (321.93,224.67) ;
%Curve Lines [id:da9486854607528603] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.8,52.54) .. controls (185.47,87.07) and (143.47,195.07) .. (105.03,190.31) ;
%Curve Lines [id:da8957936025350293] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,152.23) .. controls (140.47,148.07) and (257.47,242.07) .. (260.31,269.44) ;
%Shape: Circle [id:dp2987183555124633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,52.54) .. controls (297.17,51.16) and (296.05,50.04) .. (294.67,50.04) .. controls (293.29,50.04) and (292.17,51.16) .. (292.17,52.54) .. controls (292.17,53.92) and (293.29,55.03) .. (294.67,55.03) .. controls (296.05,55.03) and (297.17,53.92) .. (297.17,52.54) -- cycle ;
%Shape: Circle [id:dp49964486627845384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,79.8) .. controls (324.43,78.42) and (323.31,77.3) .. (321.93,77.3) .. controls (320.55,77.3) and (319.43,78.42) .. (319.43,79.8) .. controls (319.43,81.18) and (320.55,82.3) .. (321.93,82.3) .. controls (323.31,82.3) and (324.43,81.18) .. (324.43,79.8) -- cycle ;
%Shape: Circle [id:dp7567046202374597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,190.31) .. controls (341.93,188.93) and (340.82,187.82) .. (339.44,187.82) .. controls (338.06,187.82) and (336.94,188.93) .. (336.94,190.31) .. controls (336.94,191.69) and (338.06,192.81) .. (339.44,192.81) .. controls (340.82,192.81) and (341.93,191.69) .. (341.93,190.31) -- cycle ;
%Shape: Circle [id:dp7378775605979326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.43,224.67) .. controls (324.43,223.29) and (323.31,222.17) .. (321.93,222.17) .. controls (320.55,222.17) and (319.43,223.29) .. (319.43,224.67) .. controls (319.43,226.05) and (320.55,227.17) .. (321.93,227.17) .. controls (323.31,227.17) and (324.43,226.05) .. (324.43,224.67) -- cycle ;
%Shape: Circle [id:dp2410246711181594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.17,251.93) .. controls (297.17,250.55) and (296.05,249.43) .. (294.67,249.43) .. controls (293.29,249.43) and (292.17,250.55) .. (292.17,251.93) .. controls (292.17,253.31) and (293.29,254.43) .. (294.67,254.43) .. controls (296.05,254.43) and (297.17,253.31) .. (297.17,251.93) -- cycle ;
%Shape: Circle [id:dp15248719352126905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.81,269.44) .. controls (262.81,268.06) and (261.69,266.94) .. (260.31,266.94) .. controls (258.93,266.94) and (257.82,268.06) .. (257.82,269.44) .. controls (257.82,270.82) and (258.93,271.93) .. (260.31,271.93) .. controls (261.69,271.93) and (262.81,270.82) .. (262.81,269.44) -- cycle ;
%Shape: Circle [id:dp09041012752443423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,275.47) .. controls (224.73,274.09) and (223.61,272.97) .. (222.23,272.97) .. controls (220.85,272.97) and (219.73,274.09) .. (219.73,275.47) .. controls (219.73,276.85) and (220.85,277.97) .. (222.23,277.97) .. controls (223.61,277.97) and (224.73,276.85) .. (224.73,275.47) -- cycle ;
%Shape: Circle [id:dp040008324643864945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,224.67) .. controls (125.03,223.29) and (123.92,222.17) .. (122.54,222.17) .. controls (121.16,222.17) and (120.04,223.29) .. (120.04,224.67) .. controls (120.04,226.05) and (121.16,227.17) .. (122.54,227.17) .. controls (123.92,227.17) and (125.03,226.05) .. (125.03,224.67) -- cycle ;
%Shape: Circle [id:dp073894426097874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,190.31) .. controls (107.53,188.93) and (106.41,187.82) .. (105.03,187.82) .. controls (103.65,187.82) and (102.53,188.93) .. (102.53,190.31) .. controls (102.53,191.69) and (103.65,192.81) .. (105.03,192.81) .. controls (106.41,192.81) and (107.53,191.69) .. (107.53,190.31) -- cycle ;
%Shape: Circle [id:dp6668881151160388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.5,152.23) .. controls (101.5,150.85) and (100.38,149.73) .. (99,149.73) .. controls (97.62,149.73) and (96.5,150.85) .. (96.5,152.23) .. controls (96.5,153.61) and (97.62,154.73) .. (99,154.73) .. controls (100.38,154.73) and (101.5,153.61) .. (101.5,152.23) -- cycle ;
%Shape: Circle [id:dp9350794816479258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.53,114.15) .. controls (107.53,112.77) and (106.41,111.65) .. (105.03,111.65) .. controls (103.65,111.65) and (102.53,112.77) .. (102.53,114.15) .. controls (102.53,115.53) and (103.65,116.65) .. (105.03,116.65) .. controls (106.41,116.65) and (107.53,115.53) .. (107.53,114.15) -- cycle ;
%Shape: Circle [id:dp9831572727527012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.03,79.8) .. controls (125.03,78.42) and (123.92,77.3) .. (122.54,77.3) .. controls (121.16,77.3) and (120.04,78.42) .. (120.04,79.8) .. controls (120.04,81.18) and (121.16,82.3) .. (122.54,82.3) .. controls (123.92,82.3) and (125.03,81.18) .. (125.03,79.8) -- cycle ;
%Shape: Circle [id:dp2640755256784304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.3,52.54) .. controls (152.3,51.16) and (151.18,50.04) .. (149.8,50.04) .. controls (148.42,50.04) and (147.3,51.16) .. (147.3,52.54) .. controls (147.3,53.92) and (148.42,55.03) .. (149.8,55.03) .. controls (151.18,55.03) and (152.3,53.92) .. (152.3,52.54) -- cycle ;
%Shape: Circle [id:dp5395710131964377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.65,35.03) .. controls (186.65,33.65) and (185.53,32.53) .. (184.15,32.53) .. controls (182.77,32.53) and (181.65,33.65) .. (181.65,35.03) .. controls (181.65,36.41) and (182.77,37.53) .. (184.15,37.53) .. controls (185.53,37.53) and (186.65,36.41) .. (186.65,35.03) -- cycle ;
%Shape: Circle [id:dp9255066418766851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.77,32.02) .. controls (243.77,30.64) and (242.65,29.52) .. (241.27,29.52) .. controls (239.89,29.52) and (238.78,30.64) .. (238.78,32.02) .. controls (238.78,33.4) and (239.89,34.51) .. (241.27,34.51) .. controls (242.65,34.51) and (243.77,33.4) .. (243.77,32.02) -- cycle ;
%Shape: Circle [id:dp4217554538095303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.95,133.19) .. controls (344.95,131.81) and (343.83,130.69) .. (342.45,130.69) .. controls (341.07,130.69) and (339.95,131.81) .. (339.95,133.19) .. controls (339.95,134.57) and (341.07,135.69) .. (342.45,135.69) .. controls (343.83,135.69) and (344.95,134.57) .. (344.95,133.19) -- cycle ;
%Shape: Circle [id:dp40105130338167694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.47,260.68) .. controls (169.47,259.3) and (168.36,258.18) .. (166.98,258.18) .. controls (165.6,258.18) and (164.48,259.3) .. (164.48,260.68) .. controls (164.48,262.06) and (165.6,263.18) .. (166.98,263.18) .. controls (168.36,263.18) and (169.47,262.06) .. (169.47,260.68) -- cycle ;




\end{tikzpicture}

  }
 \hspace{1 cm}
 \subcaptionbox{$\textcolor[rgb]{0,0,1}{M^*} \cup \textcolor[rgb]{1,0,0}{M^\prime} $ is a disjoint union of paths and cycles ($\textcolor[rgb]{0,0,1}{M^*} $ and $ \textcolor[rgb]{1,0,0}{M^\prime} $ correspond to blue and red edges respectively). \label{fig-approx-1/2+(1-s)/4-5}}%
	[.50\linewidth]{\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.43,xscale=0.43]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4683317857739224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (259.44,220.31) -- (241.93,254.67) ;
%Straight Lines [id:da14627244319816946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (410.67,247.93) -- (376.31,265.44) ;
%Straight Lines [id:da9997959043475615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (505.23,274.47) -- (449.98,259.68) ;
%Straight Lines [id:da21486419811817892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.27,28.02) -- (410.67,48.54) ;
%Straight Lines [id:da8543905338359301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (604.93,78.8) -- (625.45,132.19) ;
%Straight Lines [id:da6881219617927254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (69.8,82.54) -- (42.54,109.8) ;
%Straight Lines [id:da5198386216486974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (221.03,110.15) -- (215,148.23) ;
%Straight Lines [id:da23683746922833815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (25.03,220.31) -- (42.54,254.67) ;
%Curve Lines [id:da03011469460994065] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.03,110.15) .. controls (288.47,129.07) and (389.47,86.57) .. (410.67,48.54) ;
%Curve Lines [id:da8201046923127995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (505.23,274.47) .. controls (492.47,212.07) and (550.47,100.07) .. (604.93,78.8) ;
%Curve Lines [id:da25920385922855527] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (42.54,254.67) .. controls (71.47,216.07) and (203.47,186.07) .. (259.44,220.31) ;
%Curve Lines [id:da5729665858172892] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (42.54,109.8) .. controls (49.47,172.07) and (185.47,267.07) .. (241.93,254.67) ;
%Curve Lines [id:da9486854607528603] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (69.8,82.54) .. controls (105.47,117.07) and (63.47,225.07) .. (25.03,220.31) ;
%Curve Lines [id:da8957936025350293] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (215,148.23) .. controls (256.47,144.07) and (373.47,238.07) .. (376.31,265.44) ;
%Shape: Circle [id:dp2987183555124633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.77,28.02) .. controls (359.77,26.64) and (358.65,25.52) .. (357.27,25.52) .. controls (355.89,25.52) and (354.78,26.64) .. (354.78,28.02) .. controls (354.78,29.4) and (355.89,30.51) .. (357.27,30.51) .. controls (358.65,30.51) and (359.77,29.4) .. (359.77,28.02) -- cycle ;
%Shape: Circle [id:dp49964486627845384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.43,78.8) .. controls (607.43,77.42) and (606.31,76.3) .. (604.93,76.3) .. controls (603.55,76.3) and (602.43,77.42) .. (602.43,78.8) .. controls (602.43,80.18) and (603.55,81.3) .. (604.93,81.3) .. controls (606.31,81.3) and (607.43,80.18) .. (607.43,78.8) -- cycle ;
%Shape: Circle [id:dp7567046202374597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.93,220.31) .. controls (261.93,218.93) and (260.82,217.82) .. (259.44,217.82) .. controls (258.06,217.82) and (256.94,218.93) .. (256.94,220.31) .. controls (256.94,221.69) and (258.06,222.81) .. (259.44,222.81) .. controls (260.82,222.81) and (261.93,221.69) .. (261.93,220.31) -- cycle ;
%Shape: Circle [id:dp7378775605979326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.43,254.67) .. controls (244.43,253.29) and (243.31,252.17) .. (241.93,252.17) .. controls (240.55,252.17) and (239.43,253.29) .. (239.43,254.67) .. controls (239.43,256.05) and (240.55,257.17) .. (241.93,257.17) .. controls (243.31,257.17) and (244.43,256.05) .. (244.43,254.67) -- cycle ;
%Shape: Circle [id:dp2410246711181594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.17,247.93) .. controls (413.17,246.55) and (412.05,245.43) .. (410.67,245.43) .. controls (409.29,245.43) and (408.17,246.55) .. (408.17,247.93) .. controls (408.17,249.31) and (409.29,250.43) .. (410.67,250.43) .. controls (412.05,250.43) and (413.17,249.31) .. (413.17,247.93) -- cycle ;
%Shape: Circle [id:dp15248719352126905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.81,265.44) .. controls (378.81,264.06) and (377.69,262.94) .. (376.31,262.94) .. controls (374.93,262.94) and (373.82,264.06) .. (373.82,265.44) .. controls (373.82,266.82) and (374.93,267.93) .. (376.31,267.93) .. controls (377.69,267.93) and (378.81,266.82) .. (378.81,265.44) -- cycle ;
%Shape: Circle [id:dp09041012752443423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.73,274.47) .. controls (507.73,273.09) and (506.61,271.97) .. (505.23,271.97) .. controls (503.85,271.97) and (502.73,273.09) .. (502.73,274.47) .. controls (502.73,275.85) and (503.85,276.97) .. (505.23,276.97) .. controls (506.61,276.97) and (507.73,275.85) .. (507.73,274.47) -- cycle ;
%Shape: Circle [id:dp040008324643864945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.03,254.67) .. controls (45.03,253.29) and (43.92,252.17) .. (42.54,252.17) .. controls (41.16,252.17) and (40.04,253.29) .. (40.04,254.67) .. controls (40.04,256.05) and (41.16,257.17) .. (42.54,257.17) .. controls (43.92,257.17) and (45.03,256.05) .. (45.03,254.67) -- cycle ;
%Shape: Circle [id:dp073894426097874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.53,220.31) .. controls (27.53,218.93) and (26.41,217.82) .. (25.03,217.82) .. controls (23.65,217.82) and (22.53,218.93) .. (22.53,220.31) .. controls (22.53,221.69) and (23.65,222.81) .. (25.03,222.81) .. controls (26.41,222.81) and (27.53,221.69) .. (27.53,220.31) -- cycle ;
%Shape: Circle [id:dp6668881151160388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,148.23) .. controls (217.5,146.85) and (216.38,145.73) .. (215,145.73) .. controls (213.62,145.73) and (212.5,146.85) .. (212.5,148.23) .. controls (212.5,149.61) and (213.62,150.73) .. (215,150.73) .. controls (216.38,150.73) and (217.5,149.61) .. (217.5,148.23) -- cycle ;
%Shape: Circle [id:dp9350794816479258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.53,110.15) .. controls (223.53,108.77) and (222.41,107.65) .. (221.03,107.65) .. controls (219.65,107.65) and (218.53,108.77) .. (218.53,110.15) .. controls (218.53,111.53) and (219.65,112.65) .. (221.03,112.65) .. controls (222.41,112.65) and (223.53,111.53) .. (223.53,110.15) -- cycle ;
%Shape: Circle [id:dp9831572727527012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.03,109.8) .. controls (45.03,108.42) and (43.92,107.3) .. (42.54,107.3) .. controls (41.16,107.3) and (40.04,108.42) .. (40.04,109.8) .. controls (40.04,111.18) and (41.16,112.3) .. (42.54,112.3) .. controls (43.92,112.3) and (45.03,111.18) .. (45.03,109.8) -- cycle ;
%Shape: Circle [id:dp2640755256784304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.3,82.54) .. controls (72.3,81.16) and (71.18,80.04) .. (69.8,80.04) .. controls (68.42,80.04) and (67.3,81.16) .. (67.3,82.54) .. controls (67.3,83.92) and (68.42,85.03) .. (69.8,85.03) .. controls (71.18,85.03) and (72.3,83.92) .. (72.3,82.54) -- cycle ;
%Shape: Circle [id:dp9255066418766851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.17,48.54) .. controls (413.17,47.16) and (412.05,46.04) .. (410.67,46.04) .. controls (409.29,46.04) and (408.17,47.16) .. (408.17,48.54) .. controls (408.17,49.92) and (409.29,51.03) .. (410.67,51.03) .. controls (412.05,51.03) and (413.17,49.92) .. (413.17,48.54) -- cycle ;
%Shape: Circle [id:dp4217554538095303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.95,132.19) .. controls (627.95,130.81) and (626.83,129.69) .. (625.45,129.69) .. controls (624.07,129.69) and (622.95,130.81) .. (622.95,132.19) .. controls (622.95,133.57) and (624.07,134.69) .. (625.45,134.69) .. controls (626.83,134.69) and (627.95,133.57) .. (627.95,132.19) -- cycle ;
%Shape: Circle [id:dp40105130338167694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.47,259.68) .. controls (452.47,258.3) and (451.36,257.18) .. (449.98,257.18) .. controls (448.6,257.18) and (447.48,258.3) .. (447.48,259.68) .. controls (447.48,261.06) and (448.6,262.18) .. (449.98,262.18) .. controls (451.36,262.18) and (452.47,261.06) .. (452.47,259.68) -- cycle ;




\end{tikzpicture}
  }
	\hfill
 \caption{An example of $C^*$ and $M$ illustrating the steps in the proof of \hyperref[approx-1/2+(1-s)/4]{Lemma \ref*{approx-1/2+(1-s)/4}}.}
\end{figure}



==> figures/fig444.tex <==
\begin{figure}[h]
	%\begin{multicols}{2}

 \hspace{0.01\linewidth}
	\subcaptionbox{An example of $P^*$ and $\textcolor[rgb]{1,0,0}{M}$ (red edges) illustrating the proof of \hyperref[approx-1/2+(1-s)/4]{Lemma \ref*{approx-1/2+(1-s)/4}}. \label{fig-approx-1/2+(1-s)/4-1}}%
	[.25\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
			
			
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.96,196.29) .. controls (91.07,191.73) and (102.07,206.73) .. (96.84,222.2) ;
			%Curve Lines [id:da5493087696389705] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.34,265.25) .. controls (211.07,199.73) and (259.07,141.73) .. (325.2,135.6) ;
			%Curve Lines [id:da04474353448058177] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.96,74.91) .. controls (213.07,63.73) and (278.07,90.73) .. (321.4,166.85) ;
			%Curve Lines [id:da586334775286111] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.41,243.08) .. controls (106.07,184.73) and (184.07,41.73) .. (268.79,28.12) ;
			%Curve Lines [id:da11256243886680917] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.24,196.29) .. controls (294.07,191.73) and (281.07,209.73) .. (292.36,222.2) ;
			%Curve Lines [id:da6671371734208027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (67.79,104.35) .. controls (115.07,102.73) and (154.07,38.73) .. (148.29,13.49) ;
			%Curve Lines [id:da03238949217362497] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.86,5.95) .. controls (151.07,47.73) and (184.07,216.73) .. (240.91,257.71) ;
			%Curve Lines [id:da8562396255071676] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.86,265.25) .. controls (173.07,247.73) and (159.07,244.73) .. (148.29,257.71) ;
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.84,49) .. controls (107.07,56.73) and (125.07,41.73) .. (120.41,28.12) ;
			%Curve Lines [id:da5916709423332118] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.36,49) .. controls (281.07,67.73) and (298.07,98.73) .. (321.4,104.35) ;
			%Curve Lines [id:da019104961504801565] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.34,5.95) .. controls (211.07,20.73) and (232.07,26.73) .. (240.91,13.49) ;
			%Curve Lines [id:da8602382509162099] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.24,74.91) .. controls (279.07,75.73) and (251.07,193.73) .. (268.79,243.08) ;
			
			
			
			
			\draw (325.2,135.6) -- (321.4,166.85);
			\draw (310.24,196.29) -- (292.36,222.2);
			\draw (240.91,257.71) -- (210.34,265.25);
			\draw (148.29,257.71) -- (120.41,243.08) ;
			\draw (96.84,222.2) -- (78.96,196.29) ;
			\draw (96.84,49) -- (120.41,28.12);
			\draw (120.41,243.08) -- (96.84,222.2) ;
			\draw (310.24,74.91) -- (321.4,104.35);
			\draw (148.29,13.49) -- (178.86,5.95);
			\draw  (67.79,104.35) -- (78.96,74.91);
			\draw    (240.91,13.49) -- (268.79,28.12) ;
			\draw    (210.34,5.95) -- (240.91,13.49) ;
			\draw    (268.79,28.12) -- (292.36,49) ;
			\draw    (292.36,49) -- (310.24,74.91) ;
			\draw    (321.4,104.35) -- (325.2,135.6) ;
			\draw    (292.36,222.2) -- (268.79,243.08) ;
			\draw    (178.86,265.25) -- (148.29,257.71) ;
			\draw    (178.86,265.25) -- (210.34,265.25) ;
			\draw    (78.96,196.29) -- (67.79,166.85) ;
			\draw    (64,135.6) -- (67.79,104.35) ;
			\draw    (78.96,74.91) -- (96.84,49) ;
			\draw    (120.41,28.12) -- (148.29,13.49) ;
			
			
			
			% Text Node
			%\draw (150,275.4) node [anchor=north west][inner sep=0.75pt]    {$P^{*}$};
			% Text Node
			%\draw (223,276.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{M}$};
			
			
			\fill   (240.91, 13.49) circle [x radius= 4, y radius= 4]   ;
			\fill   (268.79, 28.12) circle [x radius= 4, y radius= 4]   ;
			\fill   (292.36, 49) circle [x radius= 4, y radius= 4]   ;
			\fill   (310.24, 74.91) circle [x radius= 4, y radius= 4]   ;
			\fill   (325.2, 135.6) circle [x radius= 4, y radius= 4]   ;
			\fill   (321.4, 104.35) circle [x radius= 4, y radius= 4]   ;
			\fill   (321.4, 166.85) circle [x radius= 4, y radius= 4]   ;
			\fill   (292.36, 222.2) circle [x radius= 4, y radius= 4]   ;
			\fill   (148.29, 257.71) circle [x radius= 4, y radius= 4]   ;
			\fill   (210.34, 265.25) circle [x radius= 4, y radius= 4]   ;
			\fill   (178.86, 265.25) circle [x radius= 4, y radius= 4]   ;
			\fill   (120.41, 243.08) circle [x radius= 4, y radius= 4]   ;
			\fill   (96.84, 222.2) circle [x radius= 4, y radius= 4]   ;
			\fill   (78.96, 196.29) circle [x radius= 4, y radius= 4]   ;
			\fill   (67.79, 104.35) circle [x radius= 4, y radius= 4]   ;
			\fill   (78.96, 74.91) circle [x radius= 4, y radius= 4]   ;
			\fill   (96.84, 49) circle [x radius= 4, y radius= 4]   ;
			\fill   (120.41, 28.12) circle [x radius= 4, y radius= 4]   ;
			\fill   (148.29, 13.49) circle [x radius= 4, y radius= 4]   ;
			\fill   (178.86, 5.95) circle [x radius= 4, y radius= 4]   ;	
			\fill   (67.79, 166.85) circle [x radius= 4, y radius= 4]   ;
			\fill   (64, 135.6) circle [x radius= 4, y radius= 4]   ;
			\fill   (240.91, 257.71) circle [x radius= 4, y radius= 4]   ;
			\fill   (310.24, 196.29) circle [x radius= 4, y radius= 4]   ;
			\fill   (210.34, 5.95) circle [x radius= 4, y radius= 4]   ;
			\fill   (268.79, 243.08) circle [x radius= 4, y radius= 4]   ;
	\end{tikzpicture}}
 \hspace{0.1\linewidth}
	\subcaptionbox{Distinguishing $\textcolor[rgb]{0,0,1}{M \cap P^*}$ (blue edges) and $\textcolor[rgb]{1,0,0}{M^\prime} = \textcolor[rgb]{1,0,0}{M \setminus P^*}$ (red edges). \label{fig-approx-1/2+(1-s)/4-2}}%
	[.25\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
			
			%Curve Lines [id:da2839277562285234] 
			\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (78.96,196.29) .. controls (91.07,191.73) and (102.07,206.73) .. (96.84,222.2) ;
			%Curve Lines [id:da5493087696389705] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.34,265.25) .. controls (211.07,199.73) and (259.07,141.73) .. (325.2,135.6) ;
			%Curve Lines [id:da04474353448058177] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.96,74.91) .. controls (213.07,63.73) and (278.07,90.73) .. (321.4,166.85) ;
			%Curve Lines [id:da586334775286111] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.41,243.08) .. controls (106.07,184.73) and (184.07,41.73) .. (268.79,28.12) ;
			%Curve Lines [id:da11256243886680917] 
			\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (310.24,196.29) .. controls (294.07,191.73) and (281.07,209.73) .. (292.36,222.2) ;
			%Curve Lines [id:da6671371734208027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ]   (67.79,104.35) .. controls (115.07,102.73) and (154.07,38.73) .. (148.29,13.49) ;
			%Curve Lines [id:da03238949217362497] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.86,5.95) .. controls (151.07,47.73) and (184.07,216.73) .. (240.91,257.71) ;
			%Curve Lines [id:da8562396255071676] 
			\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (178.86,265.25) .. controls (173.07,247.73) and (159.07,244.73) .. (148.29,257.71) ;
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (178.86,5.95) -- (210.34,5.95) ;
			%Straight Lines [id:da5149026791826345] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (64,135.6) -- (67.79,166.85) ;
			%Straight Lines [id:da4069865131692685] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (240.91,257.71) -- (268.79,243.08) ;
			%Straight Lines [id:da30564951952035635] 
			\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (310.24,196.29) -- (321.4,166.85) ;
			%Curve Lines [id:da8414612204842369] 
			\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (96.84,49) .. controls (107.07,56.73) and (125.07,41.73) .. (120.41,28.12) ;
			%Curve Lines [id:da5916709423332118] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.36,49) .. controls (281.07,67.73) and (298.07,98.73) .. (321.4,104.35) ;
			%Curve Lines [id:da019104961504801565] 
			\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (210.34,5.95) .. controls (211.07,20.73) and (232.07,26.73) .. (240.91,13.49) ;
			%Curve Lines [id:da8602382509162099] 
			\draw [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ]   (310.24,74.91) .. controls (279.07,75.73) and (251.07,193.73) .. (268.79,243.08) ;
			
			
			
			
			\draw (325.2,135.6) -- (321.4,166.85);
			\draw (310.24,196.29) -- (292.36,222.2);
			\draw (240.91,257.71) -- (210.34,265.25);
			\draw (148.29,257.71) -- (120.41,243.08) ;
			\draw (96.84,222.2) -- (78.96,196.29) ;
			\draw (96.84,49) -- (120.41,28.12);
			\draw (120.41,243.08) -- (96.84,222.2) ;
			\draw (310.24,74.91) -- (321.4,104.35);
			\draw (148.29,13.49) -- (178.86,5.95);
			\draw  (67.79,104.35) -- (78.96,74.91);
			\draw    (240.91,13.49) -- (268.79,28.12) ;
			\draw    (210.34,5.95) -- (240.91,13.49) ;
			\draw    (268.79,28.12) -- (292.36,49) ;
			\draw    (292.36,49) -- (310.24,74.91) ;
			\draw    (321.4,104.35) -- (325.2,135.6) ;
			\draw    (292.36,222.2) -- (268.79,243.08) ;
			\draw    (178.86,265.25) -- (148.29,257.71) ;
			\draw    (178.86,265.25) -- (210.34,265.25) ;
			\draw    (78.96,196.29) -- (67.79,166.85) ;
			\draw    (64,135.6) -- (67.79,104.35) ;
			\draw    (78.96,74.91) -- (96.84,49) ;
			\draw    (120.41,28.12) -- (148.29,13.49) ;
			
			
			
			
			
			
			% Text Node
			%\draw (126,276.4) node [anchor=north west][inner sep=0.75pt]    {$P^{*}$};
			% Text Node
			%\draw (256,278.4) node [anchor=north west][inner sep=0.75pt]  {$\textcolor[rgb]{1,0,0}{M^{\prime }}$};
			% Text Node
			%\draw (166,278.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{M_{1} \cap P^{*}}$};
			
			
			\fill   (240.91, 13.49) circle [x radius= 4, y radius= 4]   ;
\fill   (268.79, 28.12) circle [x radius= 4, y radius= 4]   ;
\fill   (292.36, 49) circle [x radius= 4, y radius= 4]   ;
\fill   (310.24, 74.91) circle [x radius= 4, y radius= 4]   ;
\fill   (325.2, 135.6) circle [x radius= 4, y radius= 4]   ;
\fill   (321.4, 104.35) circle [x radius= 4, y radius= 4]   ;
\fill   (321.4, 166.85) circle [x radius= 4, y radius= 4]   ;
\fill   (292.36, 222.2) circle [x radius= 4, y radius= 4]   ;
\fill   (148.29, 257.71) circle [x radius= 4, y radius= 4]   ;
\fill   (210.34, 265.25) circle [x radius= 4, y radius= 4]   ;
\fill   (178.86, 265.25) circle [x radius= 4, y radius= 4]   ;
\fill   (120.41, 243.08) circle [x radius= 4, y radius= 4]   ;
\fill   (96.84, 222.2) circle [x radius= 4, y radius= 4]   ;
\fill   (78.96, 196.29) circle [x radius= 4, y radius= 4]   ;
\fill   (67.79, 104.35) circle [x radius= 4, y radius= 4]   ;
\fill   (78.96, 74.91) circle [x radius= 4, y radius= 4]   ;
\fill   (96.84, 49) circle [x radius= 4, y radius= 4]   ;
\fill   (120.41, 28.12) circle [x radius= 4, y radius= 4]   ;
\fill   (148.29, 13.49) circle [x radius= 4, y radius= 4]   ;
\fill   (178.86, 5.95) circle [x radius= 4, y radius= 4]   ;	
\fill   (67.79, 166.85) circle [x radius= 4, y radius= 4]   ;
\fill   (64, 135.6) circle [x radius= 4, y radius= 4]   ;
\fill   (240.91, 257.71) circle [x radius= 4, y radius= 4]   ;
\fill   (310.24, 196.29) circle [x radius= 4, y radius= 4]   ;
\fill   (210.34, 5.95) circle [x radius= 4, y radius= 4]   ;
\fill   (268.79, 243.08) circle [x radius= 4, y radius= 4]   ;
	\end{tikzpicture}}
 \hspace{0.07\linewidth}
	\subcaptionbox{$P^\prime$ is the contraction of $ P^* $ on $P^* \cap M$ and $\textcolor[rgb]{1,0,0}{M^\prime}$ (red edges) connects some of its vertices together. \label{fig-approx-1/2+(1-s)/4-3}}%
	[.25\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Regular Polygon [id:dp11283541743078995] 
			\draw (225, 10) -- (268.79,28.12) -- (292.36,49) -- (310.24,74.91)-- (321.4,104.35) -- (325.2,135.6) -- (321.4,166.85);
			
			\draw (301, 207) -- (268.79,243.08);
			
			\draw (240.91,257.71) -- (210.34,265.25) -- (163, 261) -- (120.41,243.08) -- (87, 209) -- (67.79,166.85);
			
			\draw (64,135.6) -- (67.79,104.35) -- (78.96,74.91) -- (108, 37) -- (148.29,13.49) -- (178.86,5.95);
			
			%Curve Lines [id:da2839277562285234] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (78.96,196.29) .. controls (91.07,191.73) and (102.07,206.73) .. (96.84,222.2) ;
			%Curve Lines [id:da5493087696389705] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.34,265.25) .. controls (211.07,199.73) and (259.07,141.73) .. (325.2,135.6) ;
			%Curve Lines [id:da04474353448058177] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.96,74.91) .. controls (213.07,63.73) and (278.07,90.73) .. (321.4,166.85) ;
			%Curve Lines [id:da586334775286111] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.41,243.08) .. controls (106.07,184.73) and (184.07,41.73) .. (268.79,28.12) ;
			%Curve Lines [id:da11256243886680917] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (310.24,196.29) .. controls (294.07,191.73) and (281.07,209.73) .. (292.36,222.2) ;
			%Curve Lines [id:da6671371734208027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ]   (67.79,104.35) .. controls (115.07,102.73) and (154.07,38.73) .. (148.29,13.49) ;
			%Curve Lines [id:da03238949217362497] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.86,5.95) .. controls (151.07,47.73) and (184.07,216.73) .. (240.91,257.71) ;
			%Curve Lines [id:da8562396255071676] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (178.86,265.25) .. controls (173.07,247.73) and (159.07,244.73) .. (148.29,257.71) ;
			
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (96.84,49) .. controls (107.07,56.73) and (125.07,41.73) .. (120.41,28.12) ;
			%Curve Lines [id:da5916709423332118] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.36,49) .. controls (281.07,67.73) and (298.07,98.73) .. (321.4,104.35) ;
			%Curve Lines [id:da019104961504801565] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (210.34,5.95) .. controls (211.07,20.73) and (232.07,26.73) .. (240.91,13.49) ;
			%Curve Lines [id:da8602382509162099] 
			\draw [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ]   (310.24,74.91) .. controls (279.07,75.73) and (251.07,193.73) .. (268.79,243.08) ;
			
			% Text Node
			%\draw (106,278) node [anchor=north west][inner sep=0.75pt]    {$P^{*} / (M \cap P^*)$};
			% Text Node
			%\draw (246,281) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{M^{\prime }}$};
			% Text Node
			
			\fill   (87, 209) circle [x radius= 4, y radius= 4]   ;
			
			
			\fill   (325.2, 135.6) circle [x radius= 4, y radius= 4]   ;
			\fill   (210.34, 265.25) circle [x radius= 4, y radius= 4]   ;
			\fill   (321.4, 166.85) circle [x radius= 4, y radius= 4]   ;
			\fill   (78.96, 74.91) circle [x radius= 4, y radius= 4]   ;
			\fill   (120.41, 243.08) circle [x radius= 4, y radius= 4]   ;
			\fill   (268.79, 28.12) circle [x radius= 4, y radius= 4]   ;
			
			\fill   (67.79, 104.35) circle [x radius= 4, y radius= 4]   ;
			\fill   (148.29, 13.49) circle [x radius= 4, y radius= 4]   ;
			\fill   (240.91, 257.71) circle [x radius=4 , y radius= 4]   ;
			\fill   (178.86, 5.95) circle [x radius= 4, y radius= 4]   ;
			
			
			
			
			
			
			\fill   (268.79, 243.08) circle [x radius= 4, y radius= 4]   ;
			\fill   (292.36, 49) circle [x radius= 4, y radius= 4]   ;
			\fill   (310.24, 74.91) circle [x radius= 4, y radius= 4]   ;
			\fill   (321.4, 104.35) circle [x radius= 4, y radius= 4]   ;
			
			
			
			\fill   (301, 207) circle [x radius= 4, y radius= 4]   ;
			\fill   (163, 261) circle [x radius= 4, y radius= 4]   ;
			\fill   (225, 10) circle [x radius= 4, y radius= 4]   ;
			
			
			\fill   (67.79, 166.85) circle [x radius= 4, y radius= 4]   ;
			\fill   (64, 135.6) circle [x radius= 4, y radius= 4]   ;
			
			\fill   (108, 37) circle [x radius= 4, y radius= 4]   ;
			
	\end{tikzpicture}}

\hfill
\par\bigskip

 \hspace{0.05\linewidth}
	\subcaptionbox{$\textcolor[rgb]{0,0,1}{M^*}$ (blue edges) obtained by picking every other edge in each component of $P^\prime = P^* / (P^* \cap M)$. \label{fig-approx-1/2+(1-s)/4-4}}%
	[.3\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Regular Polygon [id:dp11283541743078995] 
			
			\draw[dash pattern={on 1.5pt off 1.5pt}] (225, 10) -- (268.79,28.12);
			\draw[dash pattern={on 1.5pt off 1.5pt}] (292.36,49) -- (310.24,74.91);
			\draw[dash pattern={on 1.5pt off 1.5pt}] (321.4,104.35) -- (325.2,135.6);
			
			\draw[color=blue] (268.79,28.12)-- (292.36,49);
			\draw[color=blue] (310.24,74.91)-- (321.4,104.35);
			\draw[color=blue] (325.2,135.6) -- (321.4,166.85);
			
			
			
			
			\draw[color=blue] (301, 207) -- (268.79,243.08);
			
			
			
			\draw [dash pattern={on 1.5pt off 1.5pt}]  (210.34,265.25) -- (163, 261);
   \draw [dash pattern={on 1.5pt off 1.5pt}]  (120.41,243.08) --  (87, 209);
			
			\draw[color=blue] (240.91,257.71) -- (210.34,265.25);
			\draw[color=blue] (163, 261) -- (120.41,243.08);
			\draw[color=blue] (87, 209) -- (67.79,166.85);
			
			
			
			\draw [dash pattern={on 1.5pt off 1.5pt}]  (67.79,104.35) -- (78.96,74.91);
			\draw [dash pattern={on 1.5pt off 1.5pt}]  (108, 37)-- (148.29,13.49);
			
			\draw[color=blue] (64,135.6) -- (67.79,104.35);
			\draw[color=blue] (78.96,74.91) -- (108, 37);
			\draw[color=blue] (148.29,13.49) -- (178.86,5.95);
			
			%Curve Lines [id:da2839277562285234] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (78.96,196.29) .. controls (91.07,191.73) and (102.07,206.73) .. (96.84,222.2) ;
			%Curve Lines [id:da5493087696389705] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.34,265.25) .. controls (211.07,199.73) and (259.07,141.73) .. (325.2,135.6) ;
			%Curve Lines [id:da04474353448058177] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.96,74.91) .. controls (213.07,63.73) and (278.07,90.73) .. (321.4,166.85) ;
			%Curve Lines [id:da586334775286111] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.41,243.08) .. controls (106.07,184.73) and (184.07,41.73) .. (268.79,28.12) ;
			%Curve Lines [id:da11256243886680917] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (310.24,196.29) .. controls (294.07,191.73) and (281.07,209.73) .. (292.36,222.2) ;
			%Curve Lines [id:da6671371734208027] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ]   (67.79,104.35) .. controls (115.07,102.73) and (154.07,38.73) .. (148.29,13.49) ;
			%Curve Lines [id:da03238949217362497] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.86,5.95) .. controls (151.07,47.73) and (184.07,216.73) .. (240.91,257.71) ;
			%Curve Lines [id:da8562396255071676] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (178.86,265.25) .. controls (173.07,247.73) and (159.07,244.73) .. (148.29,257.71) ;
			
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (96.84,49) .. controls (107.07,56.73) and (125.07,41.73) .. (120.41,28.12) ;
			%Curve Lines [id:da5916709423332118] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.36,49) .. controls (281.07,67.73) and (298.07,98.73) .. (321.4,104.35) ;
			%Curve Lines [id:da019104961504801565] 
			%\draw [color={rgb, 255:red, 0; green, 27; blue, 255 }  ,draw opacity=1 ]   (210.34,5.95) .. controls (211.07,20.73) and (232.07,26.73) .. (240.91,13.49) ;
			%Curve Lines [id:da8602382509162099] 
			\draw [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ]   (310.24,74.91) .. controls (279.07,75.73) and (251.07,193.73) .. (268.79,243.08) ;
			
			% Text Node
			%\draw (166,276.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{M^*}$};
			% Text Node
			%\draw (216,277.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{M^{\prime }}$};
			% Text Node
			
			
\fill   (87, 209) circle [x radius= 4, y radius= 4]   ;


\fill   (325.2, 135.6) circle [x radius= 4, y radius= 4]   ;
\fill   (210.34, 265.25) circle [x radius= 4, y radius= 4]   ;
\fill   (321.4, 166.85) circle [x radius= 4, y radius= 4]   ;
\fill   (78.96, 74.91) circle [x radius= 4, y radius= 4]   ;
\fill   (120.41, 243.08) circle [x radius= 4, y radius= 4]   ;
\fill   (268.79, 28.12) circle [x radius= 4, y radius= 4]   ;

\fill   (67.79, 104.35) circle [x radius= 4, y radius= 4]   ;
\fill   (148.29, 13.49) circle [x radius= 4, y radius= 4]   ;
\fill   (240.91, 257.71) circle [x radius=4 , y radius= 4]   ;
\fill   (178.86, 5.95) circle [x radius= 4, y radius= 4]   ;






\fill   (268.79, 243.08) circle [x radius= 4, y radius= 4]   ;
\fill   (292.36, 49) circle [x radius= 4, y radius= 4]   ;
\fill   (310.24, 74.91) circle [x radius= 4, y radius= 4]   ;
\fill   (321.4, 104.35) circle [x radius= 4, y radius= 4]   ;



\fill   (301, 207) circle [x radius= 4, y radius= 4]   ;
\fill   (163, 261) circle [x radius= 4, y radius= 4]   ;
\fill   (225, 10) circle [x radius= 4, y radius= 4]   ;


\fill   (67.79, 166.85) circle [x radius= 4, y radius= 4]   ;
\fill   (64, 135.6) circle [x radius= 4, y radius= 4]   ;

\fill   (108, 37) circle [x radius= 4, y radius= 4]   ;
			
	\end{tikzpicture}}
 \hspace{1 cm}
 \subcaptionbox{$\textcolor[rgb]{0,0,1}{M^*} \cup \textcolor[rgb]{1,0,0}{M^\prime} $ is a disjoint union of paths  ($\textcolor[rgb]{0,0,1}{M^*} $ and $ \textcolor[rgb]{1,0,0}{M^\prime} $ correspond to blue and red edges respectively). \label{fig-approx-1/2+(1-s)/4-5}}%
	[.50\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]		
			
			\begin{scope}[xshift=8cm]
				\draw[color=blue] (268.79,28.12)-- (292.36,49);
				\draw[color=blue] (310.24,74.91)-- (321.4,104.35);
				\draw[color=blue] (301, 207) -- (268.79,243.08);
				\draw[color=blue] (163, 261) -- (120.41,243.08);
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.41,243.08) .. controls (106.07,184.73) and (184.07,41.73) .. (268.79,28.12) ;
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.36,49) .. controls (281.07,67.73) and (298.07,98.73) .. (321.4,104.35) ;
				\draw [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ]   (310.24,74.91) .. controls (279.07,75.73) and (251.07,193.73) .. (268.79,243.08) ;
				\fill   (120.41, 243.08) circle [x radius= 4, y radius= 4]   ;
				\fill   (268.79, 28.12) circle [x radius= 4, y radius= 4]   ;
				\fill   (268.79, 243.08) circle [x radius= 4, y radius= 4]   ;
				\fill   (292.36, 49) circle [x radius= 4, y radius= 4]   ;
				\fill   (310.24, 74.91) circle [x radius= 4, y radius= 4]   ;
				\fill   (321.4, 104.35) circle [x radius= 4, y radius= 4]   ;
				\fill   (301, 207) circle [x radius= 4, y radius= 4]   ;
				\fill   (163, 261) circle [x radius= 4, y radius= 4]   ;
			\end{scope}
			
			
			
			
			
			\begin{scope}[xshift=-2cm]	
				\draw[color=blue] (87, 209) -- (67.79,166.85);
				\fill   (87, 209) circle [x radius= 4, y radius= 4]   ;
				\fill   (67.79, 166.85) circle [x radius= 4, y radius= 4]   ;
			\end{scope}	
			
			
			
			\draw[color=blue] (325.2,135.6) -- (321.4,166.85);
			
			\draw[color=blue] (240.91,257.71) -- (210.34,265.25);
			
			\draw[color=blue] (64,135.6) -- (67.79,104.35);
			\draw[color=blue] (78.96,74.91) -- (108, 37);
			\draw[color=blue] (148.29,13.49) -- (178.86,5.95);
			
			
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.34,265.25) .. controls (211.07,199.73) and (259.07,141.73) .. (325.2,135.6) ;
			
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.96,74.91) .. controls (213.07,63.73) and (278.07,90.73) .. (321.4,166.85) ;
			
			\draw [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ]   (67.79,104.35) .. controls (115.07,102.73) and (154.07,38.73) .. (148.29,13.49) ;
			
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.86,5.95) .. controls (151.07,47.73) and (184.07,216.73) .. (240.91,257.71) ;
			
			\fill   (325.2, 135.6) circle [x radius= 4, y radius= 4]   ;
			\fill   (210.34, 265.25) circle [x radius= 4, y radius= 4]   ;
			\fill   (321.4, 166.85) circle [x radius= 4, y radius= 4]   ;
			
			\fill   (78.96, 74.91) circle [x radius= 4, y radius= 4]   ;
			\fill   (67.79, 104.35) circle [x radius= 4, y radius= 4]   ;
			\fill   (148.29, 13.49) circle [x radius= 4, y radius= 4]   ;
			\fill   (240.91, 257.71) circle [x radius= 4, y radius= 4]   ;
			\fill   (178.86, 5.95) circle [x radius= 4, y radius= 4]   ;
			
			\fill   (64, 135.6) circle [x radius= 4, y radius= 4]   ;
			
			\fill   (108, 37) circle [x radius= 4, y radius= 4]   ;
			
		\end{tikzpicture}}
	\hfill
 \caption{An example of $P^*$ and $M$ illustrating the steps in the proof of \hyperref[approx-1/2+(1-s)/4]{Lemma \ref*{approx-1/2+(1-s)/4}}.}
\end{figure}



==> figures/fig5.tex <==
\begin{figure}[h]


\subcaptionbox{Graph $\tilde{G}$. \label{upper-bound-graph}}%
	[.4\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.58,xscale=0.58]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da7364401781075691] 
				\draw    (224.47,124.73) -- (224.47,173.73) ;
				%Straight Lines [id:da7171731710774156] 
				\draw    (184.47,92.73) -- (224.47,124.73) ;
				%Straight Lines [id:da20964676319269415] 
				\draw    (184.47,92.73) -- (144.47,123.73) ;
				%Straight Lines [id:da1345939391157085] 
				\draw    (263.47,93.73) -- (303.47,123.73) ;
				%Straight Lines [id:da8326314281611311] 
				\draw    (224.47,124.73) -- (263.47,93.73) ;
				%Straight Lines [id:da8478048986476119] 
				\draw    (224.47,173.73) -- (184.47,203.73) ;
				%Straight Lines [id:da9286578314029423] 
				%\draw    (143.47,173.73) -- (184.47,203.73) ;
				%Straight Lines [id:da11829719682098916] 
				\draw    (224.47,173.73) -- (264.47,203.73) ;
				%Straight Lines [id:da6162841222420665] 
				%\draw    (264.47,203.73) -- (304.47,173.73) ;
				
				
			\fill  (224.47,124.73) circle [x radius= 4, y radius= 4]   ;	\fill  (224.47,173.73)  circle [x radius= 4, y radius= 4]   ;	\fill  (184.47,92.73) circle [x radius= 4, y radius= 4]   ;	\fill  (144.47,123.73) circle [x radius= 4, y radius= 4]   ;	\fill  (263.47,93.73) circle [x radius= 4, y radius= 4]   ;	
		\fill (303.47,123.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (224.47,173.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (184.47,203.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (264.47,203.73) circle [x radius= 4, y radius= 4]   ;		
  
			\end{tikzpicture}}
\subcaptionbox{Matching $ \color{red} M_1$ (red edges) found by \hyperref[alg1]{Algorithm 1}. \label{fig-upper-bound-m1}}%
	[.6\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.63,xscale=0.63]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da7364401781075691] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.47,124.73) -- (224.47,173.73) ;
				%Straight Lines [id:da7171731710774156] 
				\draw    (184.47,92.73) -- (224.47,124.73) ;
				%Straight Lines [id:da20964676319269415] 
				\draw [color={rgb, 255:red, 255; green, 2; blue, 2 }  ,draw opacity=1 ]   (184.47,92.73) -- (144.47,123.73) ;
				%Straight Lines [id:da1345939391157085] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.47,93.73) -- (303.47,123.73) ;
				%Straight Lines [id:da8326314281611311] 
				\draw    (224.47,124.73) -- (263.47,93.73) ;
				%Straight Lines [id:da8478048986476119] 
				\draw    (224.47,173.73) -- (184.47,203.73) ;
				%Straight Lines [id:da9286578314029423] 
				%\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.47,173.73) -- (165.77,190.05) -- (184.47,203.73) ;
				%Straight Lines [id:da11829719682098916] 
				\draw    (224.47,173.73) -- (264.47,203.73) ;
				%Straight Lines [id:da6162841222420665] 
				%\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (264.47,203.73) -- (304.47,173.73) ;
				
				
						\fill  (224.47,124.73) circle [x radius= 4, y radius= 4]   ;	\fill  (224.47,173.73)  circle [x radius= 4, y radius= 4]   ;	\fill  (184.47,92.73) circle [x radius= 4, y radius= 4]   ;	\fill  (144.47,123.73) circle [x radius= 4, y radius= 4]   ;	\fill  (263.47,93.73) circle [x radius= 4, y radius= 4]   ;	
		\fill (303.47,123.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (224.47,173.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (184.47,203.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (264.47,203.73) circle [x radius= 4, y radius= 4]   ;			
				
			\end{tikzpicture}}
        \hfill
	\par\bigskip


\subcaptionbox{$\tilde{G}/M_1$. \label{upper-bound-tildeG-M1}}%
	[.4\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.63,xscale=0.63]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da7171731710774156] 
				\draw    (184.47,141.73) -- (224.47,173.73) ;
				%Straight Lines [id:da8326314281611311] 
				\draw    (224.47,173.73) -- (263.47,142.73) ;
				%Straight Lines [id:da8478048986476119] 
				\draw    (224.47,173.73) -- (184.47,203.73) ;
				%Straight Lines [id:da11829719682098916] 
				\draw    (224.47,173.73) -- (264.47,203.73) ;
				
		
\fill  (184.47,141.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (224.47,173.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (263.47,142.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (264.47,203.73) circle [x radius= 4, y radius= 4]   ;		
\fill   (184.47,203.73) circle [x radius= 4, y radius= 4]   ;				
				
			\end{tikzpicture}}
 \subcaptionbox{$ \color{blue} P^*$ (blue edges) in $\tilde{G}$. \label{fig-upper-bound-mpc}}%
	[.6\linewidth]{\centering
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.63,xscale=0.63]
				%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
				
				%Straight Lines [id:da7364401781075691] 
				\draw    (224.47,124.73) -- (224.47,173.73) ;
				%Straight Lines [id:da7171731710774156] 
				\draw  [color={rgb, 255:red, 0; green, 2; blue, 255 }  ,draw opacity=1 ]    (184.47,92.73) -- (224.47,124.73) ;
				%Straight Lines [id:da20964676319269415] 
				\draw [color={rgb, 255:red, 0; green, 2; blue, 255 }  ,draw opacity=1 ]   (184.47,92.73) -- (144.47,123.73) ;
				%Straight Lines [id:da1345939391157085] 
				\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (263.47,93.73) -- (303.47,123.73) ;
				%Straight Lines [id:da8326314281611311] 
				\draw  [color={rgb, 255:red, 0; green, 2; blue, 255 }  ,draw opacity=1 ]    (224.47,124.73) -- (263.47,93.73) ;
				%Straight Lines [id:da8478048986476119] 
				\draw  [color={rgb, 255:red, 0; green, 2; blue, 255 }  ,draw opacity=1 ]    (224.47,173.73) -- (184.47,203.73) ;
				%Straight Lines [id:da9286578314029423] 
				%\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.47,173.73) -- (165.77,190.05) -- (184.47,203.73) ;
				%Straight Lines [id:da11829719682098916] 
				\draw  [color={rgb, 255:red, 0; green, 2; blue, 255 }  ,draw opacity=1 ]    (224.47,173.73) -- (264.47,203.73) ;
				%Straight Lines [id:da6162841222420665] 
				%\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (264.47,203.73) -- (304.47,173.73) ;
				
				
							\fill  (224.47,124.73) circle [x radius= 4, y radius= 4]   ;	\fill  (224.47,173.73)  circle [x radius= 4, y radius= 4]   ;	\fill  (184.47,92.73) circle [x radius= 4, y radius= 4]   ;	\fill  (144.47,123.73) circle [x radius= 4, y radius= 4]   ;	\fill  (263.47,93.73) circle [x radius= 4, y radius= 4]   ;	
		\fill (303.47,123.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (224.47,173.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (184.47,203.73) circle [x radius= 4, y radius= 4]   ;	
  \fill  (264.47,203.73) circle [x radius= 4, y radius= 4]   ;		
				
			\end{tikzpicture}}
 
 \caption{
An example of a graph $\tilde{G}$ for which \hyperref[alg1]{Algorithm 1} produces a path cover whose size is $\frac{2}{3}$ times the size of the MPC.
 }
\end{figure}

==> figures/fig6.tex <==
\begin{figure}[!tbph]\label{fig-4}
	%\begin{multicols}{2}


%\hspace{0 cm}
\subcaptionbox{$\textcolor[rgb]{1,0,0}{M_1 \cup M_2} $ in $G$. \label{fig-6a}}%
	[.3\linewidth]{\centering   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6522928000665722] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.23,13) -- (237.02,19.62) ;
%Straight Lines [id:da16690207220445186] 
%\draw    (274.72,38.83) -- (304.64,68.75) ;
%Straight Lines [id:da24471694850967451] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.85,106.44) -- (330.47,148.23) ;
%Straight Lines [id:da7472226768968768] 
%\draw    (323.85,190.02) -- (304.64,227.72) ;
%Straight Lines [id:da2989303900766973] 
%\draw    (274.72,257.64) -- (237.02,276.85) ;
%Straight Lines [id:da6481198624881928] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.23,283.47) -- (153.44,276.85) ;
%Straight Lines [id:da4201261509516512] 
\draw    (115.75,257.64) -- (85.83,227.72) ;
%Straight Lines [id:da14790060997254217] 
%\draw    (66.62,190.02) -- (60,148.23) ;
%Straight Lines [id:da3700891411176144] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.62,106.44) -- (85.83,68.75) ;
%Straight Lines [id:da5897216878522249] 
\draw    (115.75,38.83) -- (153.44,19.62) ;
%Straight Lines [id:da04149927019984778] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.44,19.62) -- (195.23,13) ;
%Straight Lines [id:da2337024982566278] 
\draw    (304.64,68.75) -- (323.85,106.44) ;
%Straight Lines [id:da3304109194240079] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.72,38.83) -- (237.02,19.62) ;
%Straight Lines [id:da37384542503273965] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.85,190.02) -- (330.47,148.23) ;
%Straight Lines [id:da37655710244516416] 
\draw[color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]    (274.72,257.64) -- (304.64,227.72) ;
%Straight Lines [id:da3293334909277794] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.23,283.47) -- (237.02,276.85) ;
%Straight Lines [id:da1367788417387923] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.75,257.64) -- (153.44,276.85) ;
%Straight Lines [id:da7608380936851067] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.83,227.72) -- (66.62,190.02) ;
%Straight Lines [id:da4035055751095] 
\draw    (60,148.23) -- (66.62,106.44) ;
%Straight Lines [id:da7832183840974289] 
%\draw    (85.83,68.75) -- (115.75,38.83) ;
%Curve Lines [id:da39978500892208424] 
\draw    (153.44,19.62) .. controls (176.47,40.07) and (233.47,55.07) .. (274.72,38.83) ;
%Curve Lines [id:da25755262550381874] 
\draw    (195.23,13) .. controls (184.47,126.07) and (239.47,203.07) .. (304.64,227.72) ;
%Curve Lines [id:da7325592400710885] 
%\draw    (115.75,38.83) .. controls (168.47,82.07) and (285.47,81.07) .. (304.64,68.75) ;
%Curve Lines [id:da12114327669111447] 
\draw    (85.83,227.72) .. controls (126.47,218.07) and (178.47,252.07) .. (195.23,283.47) ;
%Curve Lines [id:da755289106124984] 
\draw    (66.62,106.44) .. controls (87.47,126.07) and (82.47,178.07) .. (66.62,190.02) ;
%Curve Lines [id:da03964016918854174] 
\draw    (195.23,283.47) .. controls (215.47,230.07) and (270.47,193.07) .. (323.85,190.02) ;
%Curve Lines [id:da6979588654066953] 
\draw    (237.02,19.62) .. controls (234.47,86.07) and (290.47,148.07) .. (330.47,148.23) ;
%Curve Lines [id:da283311302073892] 
\draw    (85.83,68.75) .. controls (152.47,81.07) and (237.47,216.07) .. (237.02,276.85) ;
%Flowchart: Connector [id:dp8366624738083306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.21,19.62) .. controls (151.21,20.85) and (152.21,21.85) .. (153.44,21.85) .. controls (154.68,21.85) and (155.68,20.85) .. (155.68,19.62) .. controls (155.68,18.39) and (154.68,17.39) .. (153.44,17.39) .. controls (152.21,17.39) and (151.21,18.39) .. (151.21,19.62) -- cycle ;
%Flowchart: Connector [id:dp5350130301947242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.08,13.59) .. controls (193.4,14.78) and (194.63,15.48) .. (195.82,15.15) .. controls (197.01,14.83) and (197.71,13.6) .. (197.39,12.41) .. controls (197.06,11.22) and (195.83,10.52) .. (194.64,10.85) .. controls (193.45,11.17) and (192.75,12.4) .. (193.08,13.59) -- cycle ;
%Flowchart: Connector [id:dp4116566088643039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.79,19.62) .. controls (234.79,20.85) and (235.79,21.85) .. (237.02,21.85) .. controls (238.26,21.85) and (239.26,20.85) .. (239.26,19.62) .. controls (239.26,18.39) and (238.26,17.39) .. (237.02,17.39) .. controls (235.79,17.39) and (234.79,18.39) .. (234.79,19.62) -- cycle ;
%Flowchart: Connector [id:dp04863822708109189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.49,38.83) .. controls (272.49,40.06) and (273.49,41.06) .. (274.72,41.06) .. controls (275.95,41.06) and (276.95,40.06) .. (276.95,38.83) .. controls (276.95,37.59) and (275.95,36.59) .. (274.72,36.59) .. controls (273.49,36.59) and (272.49,37.59) .. (272.49,38.83) -- cycle ;
%Flowchart: Connector [id:dp8436900474426556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,68.75) .. controls (302.41,69.98) and (303.41,70.98) .. (304.64,70.98) .. controls (305.87,70.98) and (306.87,69.98) .. (306.87,68.75) .. controls (306.87,67.51) and (305.87,66.51) .. (304.64,66.51) .. controls (303.41,66.51) and (302.41,67.51) .. (302.41,68.75) -- cycle ;
%Flowchart: Connector [id:dp12440353378910363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.51,38.83) .. controls (113.51,40.06) and (114.51,41.06) .. (115.75,41.06) .. controls (116.98,41.06) and (117.98,40.06) .. (117.98,38.83) .. controls (117.98,37.59) and (116.98,36.59) .. (115.75,36.59) .. controls (114.51,36.59) and (113.51,37.59) .. (113.51,38.83) -- cycle ;
%Flowchart: Connector [id:dp7763148960993576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.59,68.75) .. controls (83.59,69.98) and (84.59,70.98) .. (85.83,70.98) .. controls (87.06,70.98) and (88.06,69.98) .. (88.06,68.75) .. controls (88.06,67.51) and (87.06,66.51) .. (85.83,66.51) .. controls (84.59,66.51) and (83.59,67.51) .. (83.59,68.75) -- cycle ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.39,106.44) .. controls (64.39,107.68) and (65.39,108.68) .. (66.62,108.68) .. controls (67.85,108.68) and (68.85,107.68) .. (68.85,106.44) .. controls (68.85,105.21) and (67.85,104.21) .. (66.62,104.21) .. controls (65.39,104.21) and (64.39,105.21) .. (64.39,106.44) -- cycle ;
%Flowchart: Connector [id:dp8698010808585188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.77,148.23) .. controls (57.77,149.47) and (58.77,150.47) .. (60,150.47) .. controls (61.23,150.47) and (62.23,149.47) .. (62.23,148.23) .. controls (62.23,147) and (61.23,146) .. (60,146) .. controls (58.77,146) and (57.77,147) .. (57.77,148.23) -- cycle ;
%Flowchart: Connector [id:dp578765400080212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.39,190.02) .. controls (64.39,191.26) and (65.39,192.26) .. (66.62,192.26) .. controls (67.85,192.26) and (68.85,191.26) .. (68.85,190.02) .. controls (68.85,188.79) and (67.85,187.79) .. (66.62,187.79) .. controls (65.39,187.79) and (64.39,188.79) .. (64.39,190.02) -- cycle ;
%Flowchart: Connector [id:dp7446817599444284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.59,227.72) .. controls (83.59,228.95) and (84.59,229.95) .. (85.83,229.95) .. controls (87.06,229.95) and (88.06,228.95) .. (88.06,227.72) .. controls (88.06,226.49) and (87.06,225.49) .. (85.83,225.49) .. controls (84.59,225.49) and (83.59,226.49) .. (83.59,227.72) -- cycle ;
%Flowchart: Connector [id:dp27672611180181717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.51,257.64) .. controls (113.51,258.87) and (114.51,259.87) .. (115.75,259.87) .. controls (116.98,259.87) and (117.98,258.87) .. (117.98,257.64) .. controls (117.98,256.41) and (116.98,255.41) .. (115.75,255.41) .. controls (114.51,255.41) and (113.51,256.41) .. (113.51,257.64) -- cycle ;
%Flowchart: Connector [id:dp4964158062540933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.98,276.85) .. controls (148.98,278.08) and (149.98,279.08) .. (151.21,279.08) .. controls (152.44,279.08) and (153.44,278.08) .. (153.44,276.85) .. controls (153.44,275.61) and (152.44,274.61) .. (151.21,274.61) .. controls (149.98,274.61) and (148.98,275.61) .. (148.98,276.85) -- cycle ;
%Flowchart: Connector [id:dp0679486686161399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,283.47) .. controls (193,284.7) and (194,285.7) .. (195.23,285.7) .. controls (196.47,285.7) and (197.47,284.7) .. (197.47,283.47) .. controls (197.47,282.23) and (196.47,281.23) .. (195.23,281.23) .. controls (194,281.23) and (193,282.23) .. (193,283.47) -- cycle ;
%Flowchart: Connector [id:dp11252701818418243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.79,276.85) .. controls (234.79,278.08) and (235.79,279.08) .. (237.02,279.08) .. controls (238.26,279.08) and (239.26,278.08) .. (239.26,276.85) .. controls (239.26,275.61) and (238.26,274.61) .. (237.02,274.61) .. controls (235.79,274.61) and (234.79,275.61) .. (234.79,276.85) -- cycle ;
%Flowchart: Connector [id:dp7927118857927669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.49,257.64) .. controls (272.49,258.87) and (273.49,259.87) .. (274.72,259.87) .. controls (275.95,259.87) and (276.95,258.87) .. (276.95,257.64) .. controls (276.95,256.41) and (275.95,255.41) .. (274.72,255.41) .. controls (273.49,255.41) and (272.49,256.41) .. (272.49,257.64) -- cycle ;
%Flowchart: Connector [id:dp4787329660707753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,227.72) .. controls (302.41,228.95) and (303.41,229.95) .. (304.64,229.95) .. controls (305.87,229.95) and (306.87,228.95) .. (306.87,227.72) .. controls (306.87,226.49) and (305.87,225.49) .. (304.64,225.49) .. controls (303.41,225.49) and (302.41,226.49) .. (302.41,227.72) -- cycle ;
%Flowchart: Connector [id:dp05756189978749182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,190.02) .. controls (321.61,191.26) and (322.61,192.26) .. (323.85,192.26) .. controls (325.08,192.26) and (326.08,191.26) .. (326.08,190.02) .. controls (326.08,188.79) and (325.08,187.79) .. (323.85,187.79) .. controls (322.61,187.79) and (321.61,188.79) .. (321.61,190.02) -- cycle ;
%Flowchart: Connector [id:dp6947700761200488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,106.44) .. controls (321.61,107.68) and (322.61,108.68) .. (323.85,108.68) .. controls (325.08,108.68) and (326.08,107.68) .. (326.08,106.44) .. controls (326.08,105.21) and (325.08,104.21) .. (323.85,104.21) .. controls (322.61,104.21) and (321.61,105.21) .. (321.61,106.44) -- cycle ;
%Flowchart: Connector [id:dp7768054209650692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.23,148.23) .. controls (328.23,149.47) and (329.23,150.47) .. (330.47,150.47) .. controls (331.7,150.47) and (332.7,149.47) .. (332.7,148.23) .. controls (332.7,147) and (331.7,146) .. (330.47,146) .. controls (329.23,146) and (328.23,147) .. (328.23,148.23) -- cycle ;




\end{tikzpicture}
}
\hfill
 %\hspace{0.3 cm}
 \subcaptionbox{blue vertices and edges will be removed from $G$. \label{fig-6b} }%
	[.35\linewidth]{\centering       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6522928000665722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.23,13) -- (237.02,19.62) ;
%Straight Lines [id:da16690207220445186] 
%\draw    (274.72,38.83) -- (304.64,68.75) ;
%Straight Lines [id:da24471694850967451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (323.85,106.44) -- (330.47,148.23) ;
%Straight Lines [id:da7472226768968768] 
%\draw    (323.85,190.02) -- (304.64,227.72) ;
%Straight Lines [id:da2989303900766973] 
%\draw    (274.72,257.64) -- (237.02,276.85) ;
%Straight Lines [id:da6481198624881928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.23,283.47) -- (153.44,276.85) ;
%Straight Lines [id:da4201261509516512] 
\draw    (115.75,257.64) -- (85.83,227.72) ;
%Straight Lines [id:da14790060997254217] 
%\draw    (66.62,190.02) -- (60,148.23) ;
%Straight Lines [id:da3700891411176144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.62,106.44) -- (85.83,68.75) ;
%Straight Lines [id:da5897216878522249] 
\draw    (115.75,38.83) -- (153.44,19.62) ;
%Straight Lines [id:da04149927019984778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (153.44,19.62) -- (195.23,13) ;
%Straight Lines [id:da2337024982566278] 
\draw    (304.64,68.75) -- (323.85,106.44) ;
%Straight Lines [id:da3304109194240079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (274.72,38.83) -- (237.02,19.62) ;
%Straight Lines [id:da37384542503273965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (323.85,190.02) -- (330.47,148.23) ;
%Straight Lines [id:da37655710244516416] 
\draw    (274.72,257.64) -- (304.64,227.72) ;
%Straight Lines [id:da3293334909277794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.23,283.47) -- (237.02,276.85) ;
%Straight Lines [id:da1367788417387923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (115.75,257.64) -- (153.44,276.85) ;
%Straight Lines [id:da7608380936851067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.83,227.72) -- (66.62,190.02) ;
%Straight Lines [id:da4035055751095] 
\draw    (60,148.23) -- (66.62,106.44) ;
%Straight Lines [id:da7832183840974289] 
%\draw    (85.83,68.75) -- (115.75,38.83) ;
%Curve Lines [id:da39978500892208424] 
\draw    (153.44,19.62) .. controls (176.47,40.07) and (233.47,55.07) .. (274.72,38.83) ;
%Curve Lines [id:da25755262550381874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.23,13) .. controls (184.47,126.07) and (239.47,203.07) .. (304.64,227.72) ;
%Curve Lines [id:da7325592400710885] 
%\draw    (115.75,38.83) .. controls (168.47,82.07) and (285.47,81.07) .. (304.64,68.75) ;
%Curve Lines [id:da12114327669111447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (85.83,227.72) .. controls (126.47,218.07) and (178.47,252.07) .. (195.23,283.47) ;
%Curve Lines [id:da755289106124984] 
\draw    (66.62,106.44) .. controls (87.47,126.07) and (82.47,178.07) .. (66.62,190.02) ;
%Curve Lines [id:da03964016918854174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.23,283.47) .. controls (215.47,230.07) and (270.47,193.07) .. (323.85,190.02) ;
%Curve Lines [id:da6979588654066953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (237.02,19.62) .. controls (234.47,86.07) and (290.47,148.07) .. (330.47,148.23) ;
%Curve Lines [id:da283311302073892] 
\draw    (85.83,68.75) .. controls (152.47,81.07) and (237.47,216.07) .. (237.02,276.85) ;
%Flowchart: Connector [id:dp8366624738083306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.21,19.62) .. controls (151.21,20.85) and (152.21,21.85) .. (153.44,21.85) .. controls (154.68,21.85) and (155.68,20.85) .. (155.68,19.62) .. controls (155.68,18.39) and (154.68,17.39) .. (153.44,17.39) .. controls (152.21,17.39) and (151.21,18.39) .. (151.21,19.62) -- cycle ;
%Flowchart: Connector [id:dp5350130301947242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (193.08,13.59) .. controls (193.4,14.78) and (194.63,15.48) .. (195.82,15.15) .. controls (197.01,14.83) and (197.71,13.6) .. (197.39,12.41) .. controls (197.06,11.22) and (195.83,10.52) .. (194.64,10.85) .. controls (193.45,11.17) and (192.75,12.4) .. (193.08,13.59) -- cycle ;
%Flowchart: Connector [id:dp4116566088643039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (234.79,19.62) .. controls (234.79,20.85) and (235.79,21.85) .. (237.02,21.85) .. controls (238.26,21.85) and (239.26,20.85) .. (239.26,19.62) .. controls (239.26,18.39) and (238.26,17.39) .. (237.02,17.39) .. controls (235.79,17.39) and (234.79,18.39) .. (234.79,19.62) -- cycle ;
%Flowchart: Connector [id:dp04863822708109189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.49,38.83) .. controls (272.49,40.06) and (273.49,41.06) .. (274.72,41.06) .. controls (275.95,41.06) and (276.95,40.06) .. (276.95,38.83) .. controls (276.95,37.59) and (275.95,36.59) .. (274.72,36.59) .. controls (273.49,36.59) and (272.49,37.59) .. (272.49,38.83) -- cycle ;
%Flowchart: Connector [id:dp8436900474426556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,68.75) .. controls (302.41,69.98) and (303.41,70.98) .. (304.64,70.98) .. controls (305.87,70.98) and (306.87,69.98) .. (306.87,68.75) .. controls (306.87,67.51) and (305.87,66.51) .. (304.64,66.51) .. controls (303.41,66.51) and (302.41,67.51) .. (302.41,68.75) -- cycle ;
%Flowchart: Connector [id:dp12440353378910363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.51,38.83) .. controls (113.51,40.06) and (114.51,41.06) .. (115.75,41.06) .. controls (116.98,41.06) and (117.98,40.06) .. (117.98,38.83) .. controls (117.98,37.59) and (116.98,36.59) .. (115.75,36.59) .. controls (114.51,36.59) and (113.51,37.59) .. (113.51,38.83) -- cycle ;
%Flowchart: Connector [id:dp7763148960993576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.59,68.75) .. controls (83.59,69.98) and (84.59,70.98) .. (85.83,70.98) .. controls (87.06,70.98) and (88.06,69.98) .. (88.06,68.75) .. controls (88.06,67.51) and (87.06,66.51) .. (85.83,66.51) .. controls (84.59,66.51) and (83.59,67.51) .. (83.59,68.75) -- cycle ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.39,106.44) .. controls (64.39,107.68) and (65.39,108.68) .. (66.62,108.68) .. controls (67.85,108.68) and (68.85,107.68) .. (68.85,106.44) .. controls (68.85,105.21) and (67.85,104.21) .. (66.62,104.21) .. controls (65.39,104.21) and (64.39,105.21) .. (64.39,106.44) -- cycle ;
%Flowchart: Connector [id:dp8698010808585188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.77,148.23) .. controls (57.77,149.47) and (58.77,150.47) .. (60,150.47) .. controls (61.23,150.47) and (62.23,149.47) .. (62.23,148.23) .. controls (62.23,147) and (61.23,146) .. (60,146) .. controls (58.77,146) and (57.77,147) .. (57.77,148.23) -- cycle ;
%Flowchart: Connector [id:dp578765400080212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.39,190.02) .. controls (64.39,191.26) and (65.39,192.26) .. (66.62,192.26) .. controls (67.85,192.26) and (68.85,191.26) .. (68.85,190.02) .. controls (68.85,188.79) and (67.85,187.79) .. (66.62,187.79) .. controls (65.39,187.79) and (64.39,188.79) .. (64.39,190.02) -- cycle ;
%Flowchart: Connector [id:dp7446817599444284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.59,227.72) .. controls (83.59,228.95) and (84.59,229.95) .. (85.83,229.95) .. controls (87.06,229.95) and (88.06,228.95) .. (88.06,227.72) .. controls (88.06,226.49) and (87.06,225.49) .. (85.83,225.49) .. controls (84.59,225.49) and (83.59,226.49) .. (83.59,227.72) -- cycle ;
%Flowchart: Connector [id:dp27672611180181717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.51,257.64) .. controls (113.51,258.87) and (114.51,259.87) .. (115.75,259.87) .. controls (116.98,259.87) and (117.98,258.87) .. (117.98,257.64) .. controls (117.98,256.41) and (116.98,255.41) .. (115.75,255.41) .. controls (114.51,255.41) and (113.51,256.41) .. (113.51,257.64) -- cycle ;
%Flowchart: Connector [id:dp4964158062540933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (148.98,276.85) .. controls (148.98,278.08) and (149.98,279.08) .. (151.21,279.08) .. controls (152.44,279.08) and (153.44,278.08) .. (153.44,276.85) .. controls (153.44,275.61) and (152.44,274.61) .. (151.21,274.61) .. controls (149.98,274.61) and (148.98,275.61) .. (148.98,276.85) -- cycle ;
%Flowchart: Connector [id:dp0679486686161399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (193,283.47) .. controls (193,284.7) and (194,285.7) .. (195.23,285.7) .. controls (196.47,285.7) and (197.47,284.7) .. (197.47,283.47) .. controls (197.47,282.23) and (196.47,281.23) .. (195.23,281.23) .. controls (194,281.23) and (193,282.23) .. (193,283.47) -- cycle ;
%Flowchart: Connector [id:dp11252701818418243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.79,276.85) .. controls (234.79,278.08) and (235.79,279.08) .. (237.02,279.08) .. controls (238.26,279.08) and (239.26,278.08) .. (239.26,276.85) .. controls (239.26,275.61) and (238.26,274.61) .. (237.02,274.61) .. controls (235.79,274.61) and (234.79,275.61) .. (234.79,276.85) -- cycle ;
%Flowchart: Connector [id:dp7927118857927669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.49,257.64) .. controls (272.49,258.87) and (273.49,259.87) .. (274.72,259.87) .. controls (275.95,259.87) and (276.95,258.87) .. (276.95,257.64) .. controls (276.95,256.41) and (275.95,255.41) .. (274.72,255.41) .. controls (273.49,255.41) and (272.49,256.41) .. (272.49,257.64) -- cycle ;
%Flowchart: Connector [id:dp4787329660707753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,227.72) .. controls (302.41,228.95) and (303.41,229.95) .. (304.64,229.95) .. controls (305.87,229.95) and (306.87,228.95) .. (306.87,227.72) .. controls (306.87,226.49) and (305.87,225.49) .. (304.64,225.49) .. controls (303.41,225.49) and (302.41,226.49) .. (302.41,227.72) -- cycle ;
%Flowchart: Connector [id:dp05756189978749182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,190.02) .. controls (321.61,191.26) and (322.61,192.26) .. (323.85,192.26) .. controls (325.08,192.26) and (326.08,191.26) .. (326.08,190.02) .. controls (326.08,188.79) and (325.08,187.79) .. (323.85,187.79) .. controls (322.61,187.79) and (321.61,188.79) .. (321.61,190.02) -- cycle ;
%Flowchart: Connector [id:dp6947700761200488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,106.44) .. controls (321.61,107.68) and (322.61,108.68) .. (323.85,108.68) .. controls (325.08,108.68) and (326.08,107.68) .. (326.08,106.44) .. controls (326.08,105.21) and (325.08,104.21) .. (323.85,104.21) .. controls (322.61,104.21) and (321.61,105.21) .. (321.61,106.44) -- cycle ;
%Flowchart: Connector [id:dp7768054209650692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (328.23,148.23) .. controls (328.23,149.47) and (329.23,150.47) .. (330.47,150.47) .. controls (331.7,150.47) and (332.7,149.47) .. (332.7,148.23) .. controls (332.7,147) and (331.7,146) .. (330.47,146) .. controls (329.23,146) and (328.23,147) .. (328.23,148.23) -- cycle ;




\end{tikzpicture}
}
\hfill
 %\hspace{0.3 cm}
 \subcaptionbox{$\hat{G}$ and matching $\textcolor[rgb]{1,0,0}{\hat{M}} $. \label{fig-6c}}%
	[.3\linewidth]{\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da16690207220445186] 
\draw    (274.72,38.83) -- (304.64,68.75) ;
%Straight Lines [id:da7472226768968768] 
%\draw    (323.85,190.02) -- (304.64,227.72) ;
%Straight Lines [id:da2989303900766973] 
%\draw    (274.72,257.64) -- (237.02,276.85) ;
%Straight Lines [id:da4201261509516512] 
\draw    (115.75,257.64) -- (85.83,227.72) ;
%Straight Lines [id:da14790060997254217] 
%\draw    (66.62,190.02) -- (60,148.23) ;
%Straight Lines [id:da3700891411176144] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.62,106.44) -- (85.83,68.75) ;
%Straight Lines [id:da5897216878522249] 
\draw    (115.75,38.83) -- (153.44,19.62) ;
%Straight Lines [id:da2337024982566278] 
\draw    (304.64,68.75) -- (323.85,106.44) ;
%Straight Lines [id:da37655710244516416] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]    (274.72,257.64) -- (304.64,227.72) ;
%Straight Lines [id:da7608380936851067] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (85.83,227.72) -- (66.62,190.02) ;
%Straight Lines [id:da4035055751095] 
\draw    (60,148.23) -- (66.62,106.44) ;
%Straight Lines [id:da7832183840974289] 
%\draw    (85.83,68.75) -- (115.75,38.83) ;
%Curve Lines [id:da7325592400710885] 
%\draw    (115.75,38.83) .. controls (168.47,82.07) and (285.47,81.07) .. (304.64,68.75) ;
%Curve Lines [id:da755289106124984] 
\draw    (66.62,106.44) .. controls (87.47,126.07) and (82.47,178.07) .. (66.62,190.02) ;
%Curve Lines [id:da283311302073892] 
\draw    (85.83,68.75) .. controls (152.47,81.07) and (237.47,216.07) .. (237.02,276.85) ;
%Flowchart: Connector [id:dp8436900474426556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,68.75) .. controls (302.41,69.98) and (303.41,70.98) .. (304.64,70.98) .. controls (305.87,70.98) and (306.87,69.98) .. (306.87,68.75) .. controls (306.87,67.51) and (305.87,66.51) .. (304.64,66.51) .. controls (303.41,66.51) and (302.41,67.51) .. (302.41,68.75) -- cycle ;
%Flowchart: Connector [id:dp12440353378910363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.51,38.83) .. controls (113.51,40.06) and (114.51,41.06) .. (115.75,41.06) .. controls (116.98,41.06) and (117.98,40.06) .. (117.98,38.83) .. controls (117.98,37.59) and (116.98,36.59) .. (115.75,36.59) .. controls (114.51,36.59) and (113.51,37.59) .. (113.51,38.83) -- cycle ;
%Flowchart: Connector [id:dp7763148960993576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.59,68.75) .. controls (83.59,69.98) and (84.59,70.98) .. (85.83,70.98) .. controls (87.06,70.98) and (88.06,69.98) .. (88.06,68.75) .. controls (88.06,67.51) and (87.06,66.51) .. (85.83,66.51) .. controls (84.59,66.51) and (83.59,67.51) .. (83.59,68.75) -- cycle ;
%Flowchart: Connector [id:dp5313652367562391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.39,106.44) .. controls (64.39,107.68) and (65.39,108.68) .. (66.62,108.68) .. controls (67.85,108.68) and (68.85,107.68) .. (68.85,106.44) .. controls (68.85,105.21) and (67.85,104.21) .. (66.62,104.21) .. controls (65.39,104.21) and (64.39,105.21) .. (64.39,106.44) -- cycle ;
%Flowchart: Connector [id:dp8698010808585188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.77,148.23) .. controls (57.77,149.47) and (58.77,150.47) .. (60,150.47) .. controls (61.23,150.47) and (62.23,149.47) .. (62.23,148.23) .. controls (62.23,147) and (61.23,146) .. (60,146) .. controls (58.77,146) and (57.77,147) .. (57.77,148.23) -- cycle ;
%Flowchart: Connector [id:dp578765400080212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.39,190.02) .. controls (64.39,191.26) and (65.39,192.26) .. (66.62,192.26) .. controls (67.85,192.26) and (68.85,191.26) .. (68.85,190.02) .. controls (68.85,188.79) and (67.85,187.79) .. (66.62,187.79) .. controls (65.39,187.79) and (64.39,188.79) .. (64.39,190.02) -- cycle ;
%Flowchart: Connector [id:dp7446817599444284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.59,227.72) .. controls (83.59,228.95) and (84.59,229.95) .. (85.83,229.95) .. controls (87.06,229.95) and (88.06,228.95) .. (88.06,227.72) .. controls (88.06,226.49) and (87.06,225.49) .. (85.83,225.49) .. controls (84.59,225.49) and (83.59,226.49) .. (83.59,227.72) -- cycle ;
%Flowchart: Connector [id:dp7927118857927669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.49,257.64) .. controls (272.49,258.87) and (273.49,259.87) .. (274.72,259.87) .. controls (275.95,259.87) and (276.95,258.87) .. (276.95,257.64) .. controls (276.95,256.41) and (275.95,255.41) .. (274.72,255.41) .. controls (273.49,255.41) and (272.49,256.41) .. (272.49,257.64) -- cycle ;
%Flowchart: Connector [id:dp4787329660707753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.41,227.72) .. controls (302.41,228.95) and (303.41,229.95) .. (304.64,229.95) .. controls (305.87,229.95) and (306.87,228.95) .. (306.87,227.72) .. controls (306.87,226.49) and (305.87,225.49) .. (304.64,225.49) .. controls (303.41,225.49) and (302.41,226.49) .. (302.41,227.72) -- cycle ;
%Curve Lines [id:da26090476493921977] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }   ,draw opacity=1 ] (153.44,19.62) .. controls (176.47,40.07) and (233.47,55.07) .. (274.72,38.83) ;
%Curve Lines [id:da7894127697027589] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.75,257.64) .. controls (159.07,224) and (217.07,244) .. (237.02,276.85) ;
%Curve Lines [id:da19387474019620754] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.85,190.02) .. controls (305.07,176) and (296.07,129) .. (323.85,106.44) ;
%Flowchart: Connector [id:dp7079835825870915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.49,38.83) .. controls (272.49,40.06) and (273.49,41.06) .. (274.72,41.06) .. controls (275.95,41.06) and (276.95,40.06) .. (276.95,38.83) .. controls (276.95,37.59) and (275.95,36.59) .. (274.72,36.59) .. controls (273.49,36.59) and (272.49,37.59) .. (272.49,38.83) -- cycle ;
%Flowchart: Connector [id:dp250897051188657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.21,19.62) .. controls (151.21,20.85) and (152.21,21.85) .. (153.44,21.85) .. controls (154.68,21.85) and (155.68,20.85) .. (155.68,19.62) .. controls (155.68,18.39) and (154.68,17.39) .. (153.44,17.39) .. controls (152.21,17.39) and (151.21,18.39) .. (151.21,19.62) -- cycle ;
%Flowchart: Connector [id:dp6507742494571807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,106.44) .. controls (321.61,107.68) and (322.61,108.68) .. (323.85,108.68) .. controls (325.08,108.68) and (326.08,107.68) .. (326.08,106.44) .. controls (326.08,105.21) and (325.08,104.21) .. (323.85,104.21) .. controls (322.61,104.21) and (321.61,105.21) .. (321.61,106.44) -- cycle ;
%Flowchart: Connector [id:dp8814361047742898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.61,190.02) .. controls (321.61,191.26) and (322.61,192.26) .. (323.85,192.26) .. controls (325.08,192.26) and (326.08,191.26) .. (326.08,190.02) .. controls (326.08,188.79) and (325.08,187.79) .. (323.85,187.79) .. controls (322.61,187.79) and (321.61,188.79) .. (321.61,190.02) -- cycle ;
%Flowchart: Connector [id:dp9267668607481223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.79,276.85) .. controls (234.79,278.08) and (235.79,279.08) .. (237.02,279.08) .. controls (238.26,279.08) and (239.26,278.08) .. (239.26,276.85) .. controls (239.26,275.61) and (238.26,274.61) .. (237.02,274.61) .. controls (235.79,274.61) and (234.79,275.61) .. (234.79,276.85) -- cycle ;
%Flowchart: Connector [id:dp5231988412569939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.51,257.64) .. controls (113.51,258.87) and (114.51,259.87) .. (115.75,259.87) .. controls (116.98,259.87) and (117.98,258.87) .. (117.98,257.64) .. controls (117.98,256.41) and (116.98,255.41) .. (115.75,255.41) .. controls (114.51,255.41) and (113.51,256.41) .. (113.51,257.64) -- cycle ;




\end{tikzpicture}

}
\hfill
\caption{An illustration of construction of $\hat{G}$.}
\end{figure}

